Dust in the Average Galaxy: Attenuation, Emission, and Opacity from $0<z<7$

We present constraints on the dust emission and attenuation properties of galaxies across 0<z<7 using JWST imaging from the COSMOS-Web Survey combined with deep FIR/(sub)millimeter data from Spitzer, Herschel, SCUBA-2, NIKA-2 and ALMA. We analyze over 500,000 galaxies to independently constrain attenuation in the rest-frame UV/optical as well as dust emission from stacked FIR SEDs, enabling a direct comparison between the two. We find UV/optical attenuation systematically underpredicts IR luminosity by a factor of ~3x at 0.5<z<7 and up to an order of magnitude for $M_\star>10^{10.5}M_\odot$. We derive empirical relationships for the effective attenuation, dust temperature, fraction of star formation that is unobscured, and dust-to-stellar mass ratio as functions of redshift and stellar mass. We separate the first order effect of star/dust geometry from dust grain properties by combining constraints on the IR SED, UV SED, and dust mass surface density. Importantly, we measure over an order of magnitude decrease in $\kappa_{UV}/\kappa_{FIR}$--the ratio of dust mass absorption coefficients in the UV at 1600\AA\ and FIR at 500$\mu$m--from z~0 to z~7. A depressed $\kappa_{UV}/\kappa_{FIR}$ is consistent with a deficit of small dust grains, possibly attributable to the intense radiation fields of high-$z$ star formation; indeed, we find a redshift-invariant inverse relationship between $\kappa_{UV}/\kappa_{FIR}$ and $\Sigma_{SFR}$. Most evolution in the dust-to-stellar ratio is at $z<1$, the product of mild downward evolution in the dust-to-gas ratio combined with steep evolution in the gas-to-stellar ratio. The significant evolution and dynamic range of $\kappa_{UV}/\kappa_{FIR}$ and prevailing disconnect between the UV/optical and FIR regimes emphasize that direct dust constraints are irreplaceable for the majority of star-forming galaxies at z<7, not just the most extreme star-formers.

==> (inline-0) <==
\begin{deluxetable*}{cc rrrrr ccccccccccc}
\tablewidth{0pt}
\tablecaption{Master stacked flux densities.\label{tab:masterflux}}
\tablehead{
\colhead{$z$} & \colhead{$\log M_*$} & \colhead{$N_\mathrm{F}$} & \colhead{$N_\mathrm{1}$} & \colhead{$N_\mathrm{2}$} &
\colhead{$N_\mathrm{N1}$} & \colhead{$N_\mathrm{N2}$} &
\colhead{$S_{24}$} & \colhead{$S_{100}$} & \colhead{$S_{160}$} & \colhead{$S_{250}$} &
\colhead{$S_{350}$} & \colhead{$S_{500}$} & \colhead{$S_{850}$} &
\colhead{$S^{\rm CHAMPS}_{1.2\,\rm mm}$} & \colhead{$S^{\rm NIKA2}_{1.3\,\rm mm}$} &
\colhead{$S^{\rm NIKA2}_{2.0\,\rm mm}$} & \colhead{$S^{\rm ExMORA}_{2.1\,\rm mm}$} \\[0.8ex]
\colhead{} & \colhead{$(M_\odot)$} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} &
\colhead{(mJy)\rule{0pt}{2.2ex}} & \colhead{(mJy)\rule{0pt}{2.2ex}} & \colhead{(mJy)\rule{0pt}{2.2ex}} & \colhead{(mJy)\rule{0pt}{2.2ex}} &
\colhead{(mJy)\rule{0pt}{2.2ex}} & \colhead{(mJy)\rule{0pt}{2.2ex}} & \colhead{(mJy)\rule{0pt}{2.2ex}} &
\colhead{(mJy)\rule{0pt}{2.2ex}} & \colhead{(mJy)\rule{0pt}{2.2ex}} & \colhead{(mJy)\rule{0pt}{2.2ex}} & \colhead{(mJy)\rule{0pt}{2.2ex}} \\[0.6ex]
}
\startdata
0.25 & 9.125 & 4838 & 1873 & 1565 & 615 & 610 & $(0.039\pm0.032)$ & $0.282\pm0.057$ & $0.76\pm0.12$ & $(-0.55\pm0.10)$ & $(-0.38\pm0.11)$ & $(-0.293\pm0.089)$ & $0.066\pm0.013$ & $(0.0025\pm0.0031)$ & $(0.020\pm0.021)$ & $(0.0009\pm0.0079)$ & $(-0.0028\pm0.0018)$ \\
0.25 & 9.375 & 3800 & 1472 & 1262 & 454 & 451 & $0.239\pm0.046$ & $0.672\pm0.071$ & $1.31\pm0.14$ & $(-0.11\pm0.10)$ & $(-0.05\pm0.13)$ & $(-0.11\pm0.11)$ & $0.074\pm0.014$ & $(0.0036\pm0.0034)$ & $(0.036\pm0.021)$ & $(0.001\pm0.011)$ & $(0.0016\pm0.0019)$ \\
0.25 & 9.625 & 2843 & 1130 & 937 & 337 & 332 & $0.673\pm0.072$ & $1.28\pm0.11$ & $2.31\pm0.18$ & $0.98\pm0.15$ & $0.43\pm0.14$ & $(0.04\pm0.12)$ & $0.076\pm0.016$ & $0.0126\pm0.0039$ & $(0.041\pm0.034)$ & $(0.019\pm0.011)$ & $(0.0053\pm0.0023)$ \\
0.25 & 9.875 & 2210 & 877 & 737 & 249 & 248 & $1.38\pm0.16$ & $1.99\pm0.19$ & $3.93\pm0.29$ & $2.40\pm0.17$ & $1.28\pm0.17$ & $0.45\pm0.14$ & $0.144\pm0.019$ & $0.0194\pm0.0045$ & $(0.042\pm0.031)$ & $(0.0156\pm0.0089)$ & $(0.0074\pm0.0025)$ \\
0.25 & 10.125 & 1691 & 656 & 571 & 211 & 212 & $2.28\pm0.24$ & $2.83\pm0.30$ & $5.40\pm0.36$ & $3.85\pm0.23$ & $2.26\pm0.17$ & $0.98\pm0.18$ & $0.204\pm0.021$ & $0.0295\pm0.0052$ & $(0.154\pm0.053)$ & $(0.022\pm0.010)$ & $0.0106\pm0.0029$ \\
0.25 & 10.375 & 1241 & 503 & 428 & 143 & 142 & $3.20\pm0.28$ & $3.63\pm0.40$ & $7.13\pm0.54$ & $6.10\pm0.32$ & $3.76\pm0.24$ & $1.76\pm0.19$ & $0.257\pm0.025$ & $0.0494\pm0.0059$ & $(0.083\pm0.037)$ & $(0.026\pm0.017)$ & $(0.0097\pm0.0033)$ \\
0.25 & 10.625 & 788 & 319 & 288 & 99 & 98 & $4.23\pm0.39$ & $4.66\pm0.62$ & $9.41\pm0.74$ & $8.43\pm0.46$ & $5.57\pm0.35$ & $2.39\pm0.30$ & $0.390\pm0.031$ & $0.0543\pm0.0074$ & $(0.141\pm0.060)$ & $(0.040\pm0.016)$ & $0.0184\pm0.0040$ \\
0.25 & 10.875 & 369 & 119 & 131 & 43 & 42 & $5.22\pm0.94$ & $5.62\pm0.83$ & $12.1\pm1.1$ & $10.23\pm0.68$ & $5.68\pm0.51$ & $2.55\pm0.41$ & $0.487\pm0.046$ & $0.060\pm0.012$ & $0.208\pm0.065$ & $(0.032\pm0.028)$ & $0.0249\pm0.0061$ \\
0.25 & 11.125 & 122 & 40 & 39 & 8 & 8 & $(5.9\pm3.1)$ & $(6.6\pm2.4)$ & $12.5\pm3.5$ & $12.1\pm2.0$ & $6.5\pm1.0$ & $(1.84\pm0.78)$ & $0.494\pm0.078$ & $(0.052\pm0.021)$ & $(0.02\pm0.32)$ & $(0.063\pm0.064)$ & $(0.005\pm0.011)$ \\
0.25 & 11.375 & 20 & 7 & 6 & 0 & 0 & $(4.8\pm8.1)$ & $(5\pm13)$ & $(11\pm16)$ & $(10.6\pm7.4)$ & $(5.5\pm3.9)$ & $(1.7\pm1.9)$ & $(0.60\pm0.20)$ & $(0.076\pm0.049)$ & \nodata & \nodata & $(0.006\pm0.029)$ \\[2pt]
0.75 & 9.125 & 14453 & 6053 & 4434 & 3015 & 3001 & $(-0.053\pm0.013)$ & $0.142\pm0.024$ & $0.557\pm0.050$ & $(-0.621\pm0.056)$ & $(-0.408\pm0.070)$ & $(-0.205\pm0.055)$ & $0.0448\pm0.0074$ & $(0.0040\pm0.0017)$ & $(0.011\pm0.011)$ & $(0.0026\pm0.0033)$ & $(0.0021\pm0.0010)$ \\
0.75 & 9.375 & 11658 & 4882 & 3667 & 2550 & 2531 & $0.092\pm0.016$ & $0.318\pm0.031$ & $0.917\pm0.060$ & $(-0.216\pm0.062)$ & $(-0.043\pm0.074)$ & $(-0.008\pm0.054)$ & $0.0711\pm0.0082$ & $0.0071\pm0.0019$ & $(0.0028\pm0.0094)$ & $(0.0044\pm0.0036)$ & $0.0037\pm0.0011$ \\
0.75 & 9.625 & 8867 & 3770 & 2807 & 1925 & 1916 & $0.391\pm0.022$ & $0.648\pm0.044$ & $1.521\pm0.077$ & $0.470\pm0.076$ & $0.492\pm0.078$ & $0.356\pm0.081$ & $0.0983\pm0.0094$ & $0.0112\pm0.0022$ & $0.047\pm0.015$ & $(0.0069\pm0.0041)$ & $0.0039\pm0.0013$ \\
0.75 & 9.875 & 6610 & 2779 & 2065 & 1493 & 1487 & $0.875\pm0.033$ & $1.107\pm0.062$ & $2.381\pm0.094$ & $1.623\pm0.090$ & $1.20\pm0.10$ & $0.813\pm0.095$ & $0.152\pm0.011$ & $0.0172\pm0.0025$ & $0.060\pm0.013$ & $(0.0107\pm0.0044)$ & $0.0066\pm0.0015$ \\
0.75 & 10.125 & 4745 & 2003 & 1528 & 1073 & 1066 & $1.521\pm0.057$ & $1.659\pm0.093$ & $3.55\pm0.11$ & $2.87\pm0.12$ & $2.06\pm0.12$ & $0.99\pm0.11$ & $0.232\pm0.013$ & $0.0337\pm0.0029$ & $0.064\pm0.015$ & $(0.0105\pm0.0046)$ & $0.0105\pm0.0018$ \\
0.75 & 10.375 & 3451 & 1501 & 1161 & 825 & 815 & $2.320\pm0.078$ & $2.18\pm0.10$ & $4.70\pm0.18$ & $4.26\pm0.15$ & $3.05\pm0.14$ & $1.48\pm0.12$ & $0.294\pm0.015$ & $0.0612\pm0.0034$ & $0.077\pm0.021$ & $0.0189\pm0.0048$ & $0.0072\pm0.0020$ \\
0.75 & 10.625 & 2391 & 1021 & 787 & 506 & 507 & $2.923\pm0.097$ & $2.51\pm0.19$ & $5.83\pm0.23$ & $5.96\pm0.20$ & $4.59\pm0.15$ & $2.07\pm0.15$ & $0.404\pm0.018$ & $0.0792\pm0.0041$ & $0.114\pm0.024$ & $0.0262\pm0.0060$ & $0.0117\pm0.0025$ \\
0.75 & 10.875 & 1257 & 514 & 379 & 264 & 264 & $3.61\pm0.17$ & $3.08\pm0.23$ & $7.17\pm0.40$ & $7.89\pm0.35$ & $5.91\pm0.25$ & $2.87\pm0.21$ & $0.584\pm0.025$ & $0.0944\pm0.0058$ & $0.209\pm0.024$ & $(0.031\pm0.013)$ & $0.0199\pm0.0036$ \\
0.75 & 11.125 & 438 & 173 & 119 & 79 & 79 & $4.15\pm0.32$ & $3.25\pm0.36$ & $8.13\pm0.71$ & $8.77\pm0.54$ & $6.89\pm0.40$ & $3.15\pm0.43$ & $0.633\pm0.042$ & $0.1161\pm0.0099$ & $(0.158\pm0.071)$ & $(0.027\pm0.014)$ & $(0.0112\pm0.0065)$ \\
0.75 & 11.375 & 76 & 31 & 24 & 6 & 6 & $3.80\pm0.81$ & $2.96\pm0.88$ & $7.5\pm1.9$ & $9.5\pm1.8$ & $7.4\pm1.3$ & $3.7\pm1.2$ & $0.650\pm0.098$ & $0.122\pm0.024$ & $(0.07\pm0.17)$ & $(0.03\pm0.11)$ & $(0.014\pm0.014)$ \\[2pt]
1.25 & 9.125 & 18660 & 7558 & 5333 & 2780 & 2750 & $(-0.1024\pm0.0090)$ & $(0.065\pm0.023)$ & $0.364\pm0.045$ & $(-0.628\pm0.046)$ & $(-0.469\pm0.049)$ & $(-0.228\pm0.065)$ & $0.0531\pm0.0066$ & $0.0049\pm0.0015$ & $(0.0208\pm0.0097)$ & $(0.0025\pm0.0030)$ & $(0.00275\pm0.00094)$ \\
1.25 & 9.375 & 15123 & 6120 & 4394 & 2113 & 2091 & $(0.008\pm0.011)$ & $0.165\pm0.024$ & $0.683\pm0.047$ & $(-0.292\pm0.051)$ & $(-0.159\pm0.064)$ & $(-0.040\pm0.071)$ & $0.0870\pm0.0073$ & $0.0081\pm0.0017$ & $(0.017\pm0.014)$ & $(-0.0039\pm0.0035)$ & $0.0033\pm0.0010$ \\
1.25 & 9.625 & 11707 & 4796 & 3458 & 1623 & 1614 & $0.210\pm0.013$ & $0.356\pm0.030$ & $1.085\pm0.058$ & $(0.160\pm0.066)$ & $0.420\pm0.074$ & $0.368\pm0.061$ & $0.1272\pm0.0083$ & $0.0126\pm0.0019$ & $0.047\pm0.015$ & $(0.0067\pm0.0047)$ & $(0.0026\pm0.0012)$ \\
1.25 & 9.875 & 8719 & 3600 & 2553 & 1154 & 1147 & $0.530\pm0.019$ & $0.657\pm0.033$ & $1.653\pm0.068$ & $0.991\pm0.079$ & $0.989\pm0.082$ & $0.796\pm0.088$ & $0.1704\pm0.0096$ & $0.0219\pm0.0022$ & $0.051\pm0.016$ & $(0.0095\pm0.0058)$ & $0.0041\pm0.0014$ \\
1.25 & 10.125 & 6069 & 2607 & 1845 & 765 & 757 & $0.991\pm0.033$ & $1.006\pm0.043$ & $2.428\pm0.092$ & $1.97\pm0.10$ & $1.856\pm0.098$ & $1.155\pm0.094$ & $0.260\pm0.011$ & $0.0410\pm0.0026$ & $(0.054\pm0.021)$ & $0.0188\pm0.0060$ & $0.0075\pm0.0016$ \\
1.25 & 10.375 & 4335 & 1922 & 1368 & 538 & 537 & $1.644\pm0.041$ & $1.360\pm0.069$ & $3.31\pm0.11$ & $3.13\pm0.12$ & $2.82\pm0.13$ & $1.62\pm0.10$ & $0.383\pm0.013$ & $0.0716\pm0.0030$ & $0.089\pm0.022$ & $0.0206\pm0.0064$ & $0.0100\pm0.0019$ \\
1.25 & 10.625 & 3148 & 1401 & 954 & 398 & 390 & $2.219\pm0.063$ & $1.719\pm0.078$ & $4.26\pm0.15$ & $4.54\pm0.16$ & $4.24\pm0.13$ & $2.41\pm0.14$ & $0.522\pm0.016$ & $0.1064\pm0.0035$ & $0.199\pm0.027$ & $(0.023\pm0.011)$ & $0.0148\pm0.0022$ \\
1.25 & 10.875 & 1835 & 842 & 532 & 249 & 243 & $2.895\pm0.077$ & $2.08\pm0.11$ & $5.06\pm0.24$ & $6.44\pm0.20$ & $6.08\pm0.23$ & $3.65\pm0.17$ & $0.740\pm0.021$ & $0.1445\pm0.0046$ & $0.232\pm0.040$ & $(0.027\pm0.012)$ & $0.0195\pm0.0030$ \\
1.25 & 11.125 & 683 & 306 & 199 & 92 & 93 & $3.38\pm0.15$ & $2.32\pm0.19$ & $5.84\pm0.43$ & $7.91\pm0.43$ & $7.40\pm0.43$ & $4.67\pm0.33$ & $0.968\pm0.034$ & $0.2177\pm0.0075$ & $0.408\pm0.050$ & $0.075\pm0.012$ & $0.0288\pm0.0050$ \\
1.25 & 11.375 & 122 & 57 & 42 & 7 & 7 & $3.52\pm0.41$ & $2.90\pm0.58$ & $8.2\pm1.5$ & $10.0\pm1.5$ & $10.2\pm1.2$ & $6.9\pm1.1$ & $1.350\pm0.078$ & $0.365\pm0.017$ & $0.88\pm0.23$ & $(0.14\pm0.12)$ & $0.041\pm0.010$ \\[2pt]
1.75 & 9.125 & 16963 & 6886 & 4690 & 3351 & 3338 & $(-0.1392\pm0.0085)$ & $(-0.016\pm0.020)$ & $0.227\pm0.044$ & $(-0.781\pm0.048)$ & $(-0.612\pm0.058)$ & $(-0.196\pm0.056)$ & $0.0920\pm0.0069$ & $(0.0046\pm0.0016)$ & $(0.019\pm0.010)$ & $(0.0011\pm0.0026)$ & $(0.0004\pm0.0010)$ \\
1.75 & 9.375 & 13045 & 5283 & 3689 & 2554 & 2538 & $(-0.0559\pm0.0098)$ & $(0.051\pm0.023)$ & $0.435\pm0.051$ & $(-0.521\pm0.059)$ & $(-0.345\pm0.067)$ & $(0.028\pm0.057)$ & $0.1126\pm0.0079$ & $0.0074\pm0.0018$ & $(0.026\pm0.010)$ & $(0.0065\pm0.0040)$ & $(0.0018\pm0.0011)$ \\
1.75 & 9.625 & 9704 & 3956 & 2800 & 1917 & 1905 & $0.068\pm0.015$ & $0.177\pm0.029$ & $0.718\pm0.063$ & $(-0.171\pm0.068)$ & $(0.028\pm0.071)$ & $0.298\pm0.069$ & $0.1438\pm0.0091$ & $0.0113\pm0.0021$ & $0.038\pm0.012$ & $(0.0076\pm0.0038)$ & $(0.0026\pm0.0013)$ \\
1.75 & 9.875 & 6871 & 2851 & 1963 & 1328 & 1320 & $0.291\pm0.021$ & $0.393\pm0.044$ & $1.069\pm0.072$ & $0.267\pm0.086$ & $0.501\pm0.093$ & $0.600\pm0.090$ & $0.213\pm0.011$ & $0.0234\pm0.0025$ & $0.062\pm0.015$ & $(0.0142\pm0.0047)$ & $(0.0031\pm0.0016)$ \\
1.75 & 10.125 & 4433 & 1926 & 1301 & 851 & 843 & $0.689\pm0.027$ & $0.660\pm0.049$ & $1.60\pm0.11$ & $1.04\pm0.12$ & $1.21\pm0.12$ & $1.166\pm0.085$ & $0.310\pm0.013$ & $0.0483\pm0.0030$ & $0.109\pm0.018$ & $0.0185\pm0.0052$ & $(0.0054\pm0.0019)$ \\
1.75 & 10.375 & 2857 & 1289 & 867 & 558 & 556 & $1.250\pm0.047$ & $0.876\pm0.065$ & $2.37\pm0.14$ & $2.31\pm0.14$ & $2.51\pm0.15$ & $1.81\pm0.13$ & $0.457\pm0.017$ & $0.0783\pm0.0037$ & $0.135\pm0.022$ & $0.0294\pm0.0071$ & $0.0159\pm0.0024$ \\
1.75 & 10.625 & 1984 & 916 & 599 & 416 & 411 & $1.893\pm0.062$ & $1.188\pm0.075$ & $3.20\pm0.15$ & $3.65\pm0.20$ & $4.00\pm0.21$ & $2.82\pm0.20$ & $0.648\pm0.020$ & $0.1267\pm0.0043$ & $0.219\pm0.035$ & $0.0449\pm0.0083$ & $0.0234\pm0.0029$ \\
1.75 & 10.875 & 1227 & 596 & 385 & 293 & 293 & $2.561\pm0.072$ & $1.51\pm0.11$ & $4.14\pm0.22$ & $5.28\pm0.21$ & $5.46\pm0.24$ & $4.32\pm0.24$ & $0.887\pm0.025$ & $0.1876\pm0.0054$ & $0.319\pm0.036$ & $0.0624\pm0.0096$ & $0.0221\pm0.0036$ \\
1.75 & 11.125 & 486 & 232 & 162 & 80 & 79 & $3.22\pm0.14$ & $2.08\pm0.17$ & $5.19\pm0.37$ & $7.30\pm0.48$ & $7.72\pm0.55$ & $6.06\pm0.42$ & $1.304\pm0.040$ & $0.2884\pm0.0087$ & $0.504\pm0.074$ & $0.078\pm0.022$ & $0.0351\pm0.0055$ \\
1.75 & 11.375 & 94 & 45 & 35 & 8 & 8 & $4.49\pm0.36$ & $3.01\pm0.48$ & $8.5\pm1.2$ & $12.6\pm1.4$ & $12.4\pm1.3$ & $9.0\pm1.1$ & $2.174\pm0.092$ & $0.491\pm0.019$ & $(1.18\pm0.47)$ & $(0.154\pm0.073)$ & $0.056\pm0.011$ \\[2pt]
2.25 & 9.125 & 13762 & 5766 & 3847 & 2326 & 2302 & $(-0.1507\pm0.0094)$ & $(-0.033\pm0.022)$ & $0.218\pm0.046$ & $(-0.918\pm0.063)$ & $(-0.679\pm0.060)$ & $(-0.057\pm0.062)$ & $0.0952\pm0.0076$ & $(0.0041\pm0.0017)$ & $(0.029\pm0.014)$ & $(0.0065\pm0.0037)$ & $(0.0012\pm0.0011)$ \\
2.25 & 9.375 & 10064 & 4267 & 2902 & 1806 & 1785 & $(-0.091\pm0.011)$ & $(-0.018\pm0.029)$ & $0.304\pm0.065$ & $(-0.666\pm0.061)$ & $(-0.409\pm0.062)$ & $0.243\pm0.070$ & $0.1215\pm0.0089$ & $0.0072\pm0.0020$ & $(0.039\pm0.014)$ & $(0.0035\pm0.0039)$ & $(0.0008\pm0.0013)$ \\
2.25 & 9.625 & 7288 & 3109 & 2105 & 1372 & 1367 & $(0.013\pm0.014)$ & $(0.033\pm0.036)$ & $0.499\pm0.064$ & $(-0.384\pm0.081)$ & $(-0.115\pm0.090)$ & $0.582\pm0.088$ & $0.150\pm0.010$ & $0.0121\pm0.0024$ & $(0.041\pm0.016)$ & $(0.0120\pm0.0046)$ & $(0.0038\pm0.0015)$ \\
2.25 & 9.875 & 5108 & 2184 & 1448 & 943 & 935 & $0.221\pm0.018$ & $0.255\pm0.036$ & $0.858\pm0.094$ & $(0.008\pm0.090)$ & $(0.27\pm0.10)$ & $0.84\pm0.11$ & $0.283\pm0.012$ & $0.0327\pm0.0029$ & $0.058\pm0.016$ & $0.0236\pm0.0055$ & $0.0084\pm0.0018$ \\
2.25 & 10.125 & 3364 & 1438 & 948 & 692 & 687 & $0.569\pm0.029$ & $0.445\pm0.046$ & $1.30\pm0.11$ & $0.74\pm0.14$ & $1.11\pm0.14$ & $1.41\pm0.13$ & $0.485\pm0.015$ & $0.0727\pm0.0035$ & $0.111\pm0.025$ & $(0.0181\pm0.0066)$ & $0.0133\pm0.0023$ \\
2.25 & 10.375 & 2091 & 898 & 613 & 445 & 440 & $0.984\pm0.034$ & $0.614\pm0.058$ & $1.70\pm0.14$ & $1.52\pm0.17$ & $2.09\pm0.20$ & $2.32\pm0.19$ & $0.698\pm0.019$ & $0.1260\pm0.0045$ & $0.259\pm0.029$ & $0.0469\pm0.0067$ & $0.0247\pm0.0028$ \\
2.25 & 10.625 & 1272 & 540 & 388 & 301 & 299 & $1.480\pm0.062$ & $0.780\pm0.079$ & $2.00\pm0.19$ & $2.50\pm0.24$ & $3.51\pm0.24$ & $3.15\pm0.24$ & $0.989\pm0.025$ & $0.1946\pm0.0058$ & $0.300\pm0.050$ & $0.055\pm0.011$ & $0.0381\pm0.0035$ \\
2.25 & 10.875 & 767 & 312 & 237 & 156 & 154 & $2.033\pm0.089$ & $1.02\pm0.11$ & $2.78\pm0.25$ & $3.76\pm0.30$ & $4.95\pm0.34$ & $3.88\pm0.39$ & $1.387\pm0.032$ & $0.2720\pm0.0075$ & $0.467\pm0.064$ & $0.087\pm0.018$ & $0.0471\pm0.0045$ \\
2.25 & 11.125 & 356 & 143 & 116 & 68 & 68 & $2.61\pm0.19$ & $1.61\pm0.19$ & $3.98\pm0.43$ & $5.53\pm0.56$ & $7.42\pm0.63$ & $6.40\pm0.59$ & $2.043\pm0.046$ & $0.383\pm0.011$ & $(0.42\pm0.14)$ & $0.111\pm0.032$ & $0.0542\pm0.0064$ \\
2.25 & 11.375 & 94 & 41 & 32 & 11 & 11 & $3.72\pm0.52$ & $2.68\pm0.43$ & $6.5\pm1.1$ & $10.1\pm1.5$ & $12.2\pm1.3$ & $9.8\pm1.3$ & $2.919\pm0.090$ & $0.577\pm0.020$ & $1.19\pm0.36$ & $0.211\pm0.067$ & $0.092\pm0.012$ \\[2pt]
2.75 & 9.375 & 7175 & 2825 & 2022 & 1130 & 1123 & $(-0.129\pm0.021)$ & $(-0.001\pm0.033)$ & $0.257\pm0.063$ & $(-0.715\pm0.075)$ & $(-0.572\pm0.087)$ & $(0.097\pm0.089)$ & $0.128\pm0.011$ & $0.0103\pm0.0025$ & $(0.009\pm0.016)$ & $(-0.0047\pm0.0063)$ & $(0.0010\pm0.0015)$ \\
2.75 & 9.625 & 5435 & 2173 & 1467 & 890 & 880 & $(-0.054\pm0.015)$ & $(-0.008\pm0.037)$ & $0.379\pm0.074$ & $(-0.451\pm0.090)$ & $(-0.19\pm0.10)$ & $0.536\pm0.098$ & $0.168\pm0.012$ & $0.0190\pm0.0028$ & $(0.053\pm0.018)$ & $0.0172\pm0.0053$ & $(0.0033\pm0.0018)$ \\
2.75 & 9.875 & 4179 & 1683 & 1185 & 651 & 644 & $0.071\pm0.022$ & $0.172\pm0.046$ & $0.842\pm0.098$ & $(-0.06\pm0.10)$ & $(0.19\pm0.11)$ & $0.82\pm0.11$ & $0.298\pm0.014$ & $0.0432\pm0.0032$ & $(0.061\pm0.025)$ & $(0.0125\pm0.0075)$ & $0.0084\pm0.0020$ \\
2.75 & 10.125 & 3019 & 1182 & 862 & 410 & 404 & $0.258\pm0.026$ & $0.320\pm0.044$ & $1.13\pm0.11$ & $0.47\pm0.13$ & $1.10\pm0.12$ & $1.43\pm0.15$ & $0.499\pm0.016$ & $0.0780\pm0.0039$ & $0.121\pm0.036$ & $0.0266\pm0.0083$ & $0.0144\pm0.0024$ \\
2.75 & 10.375 & 2039 & 781 & 590 & 277 & 274 & $0.537\pm0.039$ & $0.482\pm0.059$ & $1.29\pm0.14$ & $1.10\pm0.15$ & $1.92\pm0.17$ & $2.17\pm0.18$ & $0.734\pm0.020$ & $0.1441\pm0.0048$ & $0.180\pm0.030$ & $0.039\pm0.012$ & $0.0252\pm0.0029$ \\
2.75 & 10.625 & 1242 & 470 & 383 & 133 & 133 & $0.956\pm0.059$ & $0.684\pm0.083$ & $1.83\pm0.17$ & $2.19\pm0.22$ & $3.02\pm0.24$ & $2.68\pm0.25$ & $1.052\pm0.025$ & $0.2337\pm0.0062$ & $0.236\pm0.061$ & $(0.039\pm0.018)$ & $0.0440\pm0.0036$ \\
2.75 & 10.875 & 730 & 244 & 202 & 97 & 98 & $1.554\pm0.099$ & $0.90\pm0.10$ & $3.06\pm0.26$ & $3.74\pm0.37$ & $5.12\pm0.33$ & $3.84\pm0.35$ & $1.573\pm0.034$ & $0.3508\pm0.0086$ & $0.372\pm0.097$ & $0.075\pm0.016$ & $0.0647\pm0.0049$ \\
2.75 & 11.125 & 376 & 121 & 106 & 37 & 37 & $2.11\pm0.21$ & $1.28\pm0.20$ & $3.87\pm0.44$ & $5.11\pm0.50$ & $6.69\pm0.61$ & $5.66\pm0.57$ & $2.115\pm0.046$ & $0.505\pm0.012$ & $(0.51\pm0.19)$ & $0.159\pm0.043$ & $0.0666\pm0.0067$ \\
2.75 & 11.375 & 114 & 40 & 30 & 12 & 12 & $3.32\pm0.46$ & $2.17\pm0.36$ & $6.0\pm1.0$ & $6.7\pm1.3$ & $8.4\pm1.2$ & $8.0\pm1.2$ & $2.570\pm0.083$ & $0.720\pm0.021$ & $(0.47\pm0.30)$ & $(0.076\pm0.070)$ & $0.102\pm0.012$ \\[2pt]
3.25 & 9.375 & 5089 & 2030 & 1516 & 845 & 841 & $(-0.158\pm0.028)$ & $(-0.016\pm0.041)$ & $(0.030\pm0.078)$ & $(-0.858\pm0.088)$ & $(-0.85\pm0.10)$ & $(-0.26\pm0.11)$ & $0.115\pm0.013$ & $0.0132\pm0.0029$ & $(0.003\pm0.019)$ & $(0.0000\pm0.0056)$ & $(0.0034\pm0.0018)$ \\
3.25 & 9.625 & 3720 & 1483 & 1064 & 638 & 628 & $(-0.135\pm0.017)$ & $(-0.024\pm0.046)$ & $(0.253\pm0.098)$ & $(-0.70\pm0.11)$ & $(-0.57\pm0.12)$ & $(0.03\pm0.11)$ & $0.164\pm0.015$ & $0.0242\pm0.0034$ & $(0.052\pm0.027)$ & $(0.0114\pm0.0059)$ & $(0.0033\pm0.0021)$ \\
3.25 & 9.875 & 2791 & 1093 & 832 & 456 & 448 & $(-0.098\pm0.024)$ & $(0.035\pm0.051)$ & $0.681\pm0.098$ & $(-0.52\pm0.12)$ & $(-0.19\pm0.14)$ & $(0.38\pm0.13)$ & $0.259\pm0.017$ & $0.0408\pm0.0040$ & $(0.036\pm0.027)$ & $(0.0061\pm0.0088)$ & $(0.0058\pm0.0024)$ \\
3.25 & 10.125 & 1908 & 726 & 580 & 352 & 347 & $(-0.007\pm0.036)$ & $0.192\pm0.057$ & $0.68\pm0.12$ & $(-0.08\pm0.14)$ & $(0.35\pm0.16)$ & $0.94\pm0.17$ & $0.423\pm0.021$ & $0.0602\pm0.0049$ & $0.177\pm0.042$ & $0.0349\pm0.0097$ & $0.0118\pm0.0029$ \\
3.25 & 10.375 & 1241 & 458 & 384 & 230 & 230 & $0.161\pm0.042$ & $0.386\pm0.080$ & $0.81\pm0.15$ & $0.72\pm0.19$ & $1.76\pm0.23$ & $1.54\pm0.23$ & $0.633\pm0.026$ & $0.1221\pm0.0061$ & $(0.129\pm0.056)$ & $(0.018\pm0.012)$ & $0.0228\pm0.0036$ \\
3.25 & 10.625 & 764 & 277 & 247 & 146 & 145 & $0.434\pm0.064$ & $0.59\pm0.11$ & $1.81\pm0.25$ & $2.13\pm0.26$ & $2.84\pm0.30$ & $2.38\pm0.31$ & $0.913\pm0.033$ & $0.2301\pm0.0079$ & $0.308\pm0.053$ & $0.055\pm0.016$ & $0.0458\pm0.0045$ \\
3.25 & 10.875 & 456 & 156 & 127 & 89 & 89 & $0.85\pm0.12$ & $0.66\pm0.13$ & $2.99\pm0.34$ & $3.38\pm0.40$ & $4.38\pm0.44$ & $3.65\pm0.39$ & $1.510\pm0.043$ & $0.405\pm0.010$ & $0.547\pm0.091$ & $0.103\pm0.022$ & $0.0772\pm0.0062$ \\
3.25 & 11.125 & 245 & 75 & 60 & 42 & 42 & $1.70\pm0.19$ & $0.99\pm0.21$ & $3.68\pm0.53$ & $4.71\pm0.66$ & $5.72\pm0.69$ & $5.31\pm0.60$ & $2.037\pm0.058$ & $0.634\pm0.015$ & $(0.76\pm0.26)$ & $(0.176\pm0.060)$ & $0.0960\pm0.0088$ \\
3.25 & 11.375 & 80 & 19 & 15 & 12 & 12 & $3.33\pm0.35$ & $1.64\pm0.40$ & $5.7\pm1.0$ & $6.3\pm1.4$ & $8.2\pm1.4$ & $7.8\pm1.4$ & $2.23\pm0.10$ & $0.802\pm0.029$ & $0.83\pm0.25$ & $0.208\pm0.044$ & $0.101\pm0.017$ \\[2pt]
3.75 & 9.625 & 2354 & 932 & 723 & 393 & 391 & $(-0.153\pm0.019)$ & $(0.038\pm0.050)$ & $(0.18\pm0.11)$ & $(-0.90\pm0.12)$ & $(-0.60\pm0.15)$ & $(-0.34\pm0.13)$ & $0.137\pm0.019$ & $0.0245\pm0.0043$ & $(-0.005\pm0.036)$ & $(-0.0097\pm0.0071)$ & $(0.0038\pm0.0026)$ \\
3.75 & 9.875 & 1697 & 641 & 499 & 290 & 288 & $(-0.127\pm0.024)$ & $(0.098\pm0.062)$ & $0.68\pm0.14$ & $(-0.60\pm0.15)$ & $(-0.04\pm0.16)$ & $(0.31\pm0.18)$ & $0.271\pm0.022$ & $0.0585\pm0.0052$ & $(0.074\pm0.033)$ & $(0.029\pm0.013)$ & $0.0114\pm0.0031$ \\
3.75 & 10.125 & 1179 & 483 & 356 & 218 & 215 & $(-0.025\pm0.033)$ & $0.258\pm0.068$ & $0.80\pm0.17$ & $(0.07\pm0.18)$ & $(0.55\pm0.22)$ & $0.96\pm0.22$ & $0.503\pm0.026$ & $0.0981\pm0.0060$ & $0.161\pm0.034$ & $(0.022\pm0.011)$ & $0.0227\pm0.0037$ \\
3.75 & 10.375 & 760 & 312 & 227 & 169 & 168 & $0.171\pm0.054$ & $0.54\pm0.10$ & $1.40\pm0.23$ & $1.55\pm0.28$ & $2.52\pm0.32$ & $2.17\pm0.31$ & $0.867\pm0.033$ & $0.1880\pm0.0076$ & $0.287\pm0.029$ & $0.058\pm0.010$ & $0.0397\pm0.0046$ \\
3.75 & 10.625 & 459 & 191 & 133 & 83 & 83 & $0.392\pm0.086$ & $0.66\pm0.14$ & $2.41\pm0.36$ & $2.87\pm0.43$ & $3.68\pm0.45$ & $3.67\pm0.39$ & $1.298\pm0.043$ & $0.3341\pm0.0094$ & $0.407\pm0.086$ & $0.069\pm0.019$ & $0.0626\pm0.0060$ \\
3.75 & 10.875 & 262 & 105 & 83 & 46 & 47 & $0.65\pm0.14$ & $(0.56\pm0.19)$ & $2.73\pm0.39$ & $3.38\pm0.54$ & $4.38\pm0.59$ & $3.94\pm0.54$ & $1.722\pm0.055$ & $0.545\pm0.013$ & $0.599\pm0.091$ & $0.129\pm0.021$ & $0.1024\pm0.0075$ \\
3.75 & 11.125 & 127 & 43 & 35 & 25 & 25 & $1.39\pm0.22$ & $1.06\pm0.29$ & $3.91\pm0.71$ & $5.99\pm0.85$ & $7.08\pm0.99$ & $7.06\pm0.80$ & $2.497\pm0.079$ & $0.889\pm0.020$ & $(0.83\pm0.28)$ & $0.171\pm0.042$ & $0.157\pm0.012$ \\
3.75 & 11.375 & 40 & 10 & 9 & 8 & 8 & $2.49\pm0.46$ & $2.49\pm0.49$ & $7.1\pm1.3$ & $11.0\pm1.9$ & $11.2\pm2.0$ & $10.3\pm1.7$ & $3.24\pm0.15$ & $1.189\pm0.042$ & $(1.38\pm0.55)$ & $(0.23\pm0.10)$ & $0.132\pm0.023$ \\[2pt]
4.25 & 9.625 & 1764 & 694 & 523 & 301 & 300 & $(-0.173\pm0.022)$ & $(-0.078\pm0.067)$ & $(0.10\pm0.13)$ & $(-0.92\pm0.17)$ & $(-0.69\pm0.17)$ & $(-0.26\pm0.19)$ & $0.163\pm0.021$ & $0.0160\pm0.0051$ & $(0.009\pm0.033)$ & $(0.001\pm0.012)$ & $(0.0068\pm0.0030)$ \\
4.25 & 9.875 & 1161 & 460 & 347 & 188 & 186 & $(-0.138\pm0.028)$ & $(0.077\pm0.076)$ & $0.60\pm0.17$ & $(-0.75\pm0.19)$ & $(-0.10\pm0.19)$ & $(0.16\pm0.23)$ & $0.341\pm0.026$ & $0.0597\pm0.0062$ & $(0.057\pm0.039)$ & $(0.008\pm0.013)$ & $0.0167\pm0.0037$ \\
4.25 & 10.125 & 718 & 320 & 228 & 114 & 112 & $(-0.022\pm0.036)$ & $(0.275\pm0.098)$ & $0.80\pm0.24$ & $(0.12\pm0.26)$ & $(0.85\pm0.30)$ & $(0.89\pm0.30)$ & $0.588\pm0.033$ & $0.1200\pm0.0074$ & $(0.108\pm0.046)$ & $(0.009\pm0.016)$ & $0.0229\pm0.0046$ \\
4.25 & 10.375 & 414 & 205 & 133 & 51 & 51 & $(0.106\pm0.073)$ & $0.53\pm0.13$ & $1.50\pm0.33$ & $(1.12\pm0.41)$ & $2.08\pm0.41$ & $1.90\pm0.38$ & $0.921\pm0.043$ & $0.2515\pm0.0094$ & $(0.26\pm0.11)$ & $0.088\pm0.029$ & $0.0550\pm0.0060$ \\
4.25 & 10.625 & 231 & 131 & 79 & 32 & 32 & $(0.31\pm0.14)$ & $0.62\pm0.20$ & $2.41\pm0.54$ & $2.33\pm0.57$ & $3.57\pm0.64$ & $3.86\pm0.60$ & $1.499\pm0.057$ & $0.402\pm0.012$ & $0.39\pm0.12$ & $0.092\pm0.017$ & $0.0788\pm0.0077$ \\
4.25 & 10.875 & 109 & 55 & 39 & 20 & 20 & $(0.46\pm0.19)$ & $(0.45\pm0.27)$ & $3.13\pm0.59$ & $3.91\pm0.75$ & $4.53\pm0.75$ & $4.59\pm0.83$ & $1.973\pm0.083$ & $0.649\pm0.018$ & $(0.47\pm0.28)$ & $(0.100\pm0.038)$ & $0.107\pm0.011$ \\
4.25 & 11.125 & 50 & 15 & 13 & 6 & 6 & $(0.85\pm0.31)$ & $(0.45\pm0.42)$ & $4.65\pm0.93$ & $7.3\pm1.4$ & $10.1\pm1.5$ & $8.5\pm1.4$ & $3.35\pm0.13$ & $1.258\pm0.033$ & $(1.50\pm0.99)$ & $(0.24\pm0.23)$ & $0.176\pm0.019$ \\
4.25 & 11.375 & 18 & 4 & 5 & 1 & 1 & $1.79\pm0.56$ & $(1.06\pm0.65)$ & $7.0\pm1.8$ & $11.1\pm2.8$ & $11.2\pm3.4$ & $10.8\pm3.3$ & $3.99\pm0.21$ & $1.735\pm0.062$ & \nodata & \nodata & $0.113\pm0.031$ \\[2pt]
4.75 & 9.625 & 1219 & 481 & 364 & 206 & 203 & $(-0.192\pm0.032)$ & $(-0.080\pm0.068)$ & $(-0.00\pm0.16)$ & $(-0.88\pm0.18)$ & $(-0.76\pm0.21)$ & $(-0.31\pm0.21)$ & $0.133\pm0.025$ & $0.0203\pm0.0059$ & $(0.073\pm0.044)$ & $(0.033\pm0.013)$ & $(0.0081\pm0.0036)$ \\
4.75 & 9.875 & 693 & 278 & 223 & 103 & 100 & $(-0.148\pm0.048)$ & $(-0.07\pm0.10)$ & $(0.40\pm0.22)$ & $(-0.81\pm0.21)$ & $(-0.42\pm0.28)$ & $(-0.32\pm0.23)$ & $0.273\pm0.033$ & $0.0555\pm0.0077$ & $(0.098\pm0.043)$ & $(0.006\pm0.018)$ & $0.0142\pm0.0047$ \\
4.75 & 10.125 & 347 & 143 & 121 & 53 & 53 & $(-0.093\pm0.046)$ & $(-0.10\pm0.14)$ & $(0.04\pm0.28)$ & $(-0.67\pm0.36)$ & $(-0.05\pm0.39)$ & $(-0.03\pm0.42)$ & $0.650\pm0.047$ & $0.121\pm0.011$ & $0.40\pm0.11$ & $(0.042\pm0.025)$ & $(0.0174\pm0.0064)$ \\
4.75 & 10.375 & 203 & 94 & 75 & 33 & 33 & $(-0.100\pm0.053)$ & $(-0.02\pm0.18)$ & $(-0.18\pm0.32)$ & $(-0.39\pm0.40)$ & $(0.85\pm0.50)$ & $(1.36\pm0.49)$ & $0.784\pm0.060$ & $0.242\pm0.014$ & $0.303\pm0.099$ & $0.112\pm0.035$ & $0.0602\pm0.0080$ \\
4.75 & 10.625 & 129 & 68 & 48 & 27 & 27 & $(-0.051\pm0.071)$ & $(0.40\pm0.22)$ & $(0.94\pm0.44)$ & $(0.93\pm0.47)$ & $2.26\pm0.65$ & $2.66\pm0.52$ & $1.394\pm0.075$ & $0.399\pm0.016$ & $(0.57\pm0.22)$ & $0.110\pm0.026$ & $0.095\pm0.010$ \\
4.75 & 10.875 & 81 & 38 & 24 & 17 & 17 & $(0.18\pm0.15)$ & $(0.03\pm0.30)$ & $2.33\pm0.60$ & $(1.40\pm0.67)$ & $4.49\pm0.93$ & $2.97\pm0.86$ & $2.346\pm0.097$ & $0.685\pm0.022$ & $1.22\pm0.29$ & $(0.159\pm0.070)$ & $0.104\pm0.015$ \\
4.75 & 11.125 & 45 & 14 & 9 & 2 & 2 & $(0.35\pm0.25)$ & $(0.02\pm0.41)$ & $4.07\pm0.98$ & $4.3\pm1.2$ & $6.4\pm1.2$ & $4.5\pm1.1$ & $3.28\pm0.14$ & $1.022\pm0.037$ & $1.55\pm0.44$ & $0.299\pm0.049$ & $0.111\pm0.023$ \\
4.75 & 11.375 & 13 & 1 & 2 & 0 & 0 & $(0.74\pm0.35)$ & $(1.45\pm0.54)$ & $5.5\pm1.6$ & $(4.5\pm1.7)$ & $8.0\pm1.5$ & $5.0\pm1.5$ & $3.42\pm0.28$ & $1.06\pm0.13$ & \nodata & \nodata & $(0.144\pm0.048)$ \\[2pt]
5.25 & 9.875 & 335 & 141 & 117 & 54 & 52 & $(-0.145\pm0.075)$ & $(0.06\pm0.16)$ & $(0.04\pm0.29)$ & $(-0.87\pm0.33)$ & $(-0.40\pm0.38)$ & $(-0.81\pm0.37)$ & $0.163\pm0.047$ & $0.047\pm0.011$ & $(0.045\pm0.072)$ & $(0.005\pm0.025)$ & $(0.0121\pm0.0063)$ \\
5.25 & 10.125 & 162 & 73 & 64 & 24 & 24 & $(-0.203\pm0.053)$ & $(0.01\pm0.21)$ & $(-0.66\pm0.39)$ & $(-0.55\pm0.51)$ & $(0.02\pm0.58)$ & $(-0.25\pm0.54)$ & $0.559\pm0.067$ & $0.131\pm0.015$ & $0.42\pm0.11$ & $(-0.017\pm0.056)$ & $0.0307\pm0.0085$ \\
5.25 & 10.375 & 94 & 43 & 34 & 21 & 20 & $(-0.145\pm0.074)$ & $(-0.10\pm0.20)$ & $(-0.59\pm0.42)$ & $(0.13\pm0.59)$ & $2.47\pm0.61$ & $2.20\pm0.73$ & $1.060\pm0.091$ & $0.284\pm0.020$ & $(0.34\pm0.20)$ & $(0.043\pm0.031)$ & $0.081\pm0.012$ \\
5.25 & 10.625 & 73 & 40 & 27 & 16 & 16 & $(-0.000\pm0.090)$ & $(-0.47\pm0.29)$ & $(0.94\pm0.63)$ & $(1.18\pm0.75)$ & $2.79\pm0.87$ & $2.66\pm0.79$ & $1.753\pm0.100$ & $0.486\pm0.021$ & $0.80\pm0.16$ & $(0.089\pm0.054)$ & $0.107\pm0.015$ \\
5.25 & 10.875 & 58 & 31 & 23 & 13 & 13 & $(0.30\pm0.13)$ & $(-0.10\pm0.28)$ & $3.16\pm0.88$ & $(2.9\pm1.1)$ & $4.3\pm1.0$ & $5.17\pm0.97$ & $2.70\pm0.11$ & $0.778\pm0.024$ & $(0.32\pm0.27)$ & $(0.128\pm0.072)$ & $0.131\pm0.015$ \\
5.25 & 11.125 & 32 & 14 & 10 & 7 & 7 & $(0.41\pm0.23)$ & $(0.26\pm0.38)$ & $3.22\pm0.97$ & $(3.6\pm1.3)$ & $7.1\pm1.3$ & $6.8\pm1.1$ & $3.32\pm0.15$ & $1.090\pm0.037$ & $(1.11\pm0.50)$ & $(0.10\pm0.14)$ & $0.172\pm0.020$ \\
5.25 & 11.375 & 9 & 3 & 4 & 1 & 1 & $(0.74\pm0.46)$ & $1.81\pm0.52$ & $(5.4\pm2.0)$ & $(5.6\pm3.5)$ & $(9.1\pm4.5)$ & $9.4\pm2.4$ & $5.36\pm0.30$ & $1.406\pm0.080$ & \nodata & \nodata & $0.313\pm0.037$ \\[2pt]
5.75 & 9.875 & 230 & 94 & 89 & 28 & 27 & $(-0.121\pm0.058)$ & $(-0.14\pm0.18)$ & $(0.16\pm0.35)$ & $(-0.54\pm0.38)$ & $(-0.01\pm0.43)$ & $(-0.21\pm0.46)$ & $0.375\pm0.056$ & $0.043\pm0.013$ & $(0.175\pm0.085)$ & $(0.003\pm0.037)$ & $(0.0182\pm0.0074)$ \\
5.75 & 10.125 & 120 & 47 & 44 & 20 & 20 & $(-0.203\pm0.076)$ & $(0.17\pm0.24)$ & $(-0.20\pm0.51)$ & $(0.13\pm0.59)$ & $(0.15\pm0.69)$ & $(-0.14\pm0.73)$ & $0.522\pm0.078$ & $0.091\pm0.019$ & $(0.05\pm0.16)$ & $(0.007\pm0.043)$ & $(0.031\pm0.010)$ \\
5.75 & 10.375 & 50 & 22 & 19 & 5 & 5 & $(-0.20\pm0.12)$ & $(0.11\pm0.35)$ & $(0.29\pm0.61)$ & $(-0.43\pm0.76)$ & $(0.32\pm0.94)$ & $(-0.09\pm0.91)$ & $1.05\pm0.13$ & $0.311\pm0.028$ & $(0.16\pm0.92)$ & $(-0.031\pm0.017)$ & $0.073\pm0.016$ \\
5.75 & 10.625 & 36 & 21 & 15 & 4 & 4 & $(0.27\pm0.19)$ & $(-0.85\pm0.39)$ & $3.43\pm0.92$ & $(2.8\pm1.1)$ & $(3.2\pm1.3)$ & $(2.4\pm1.3)$ & $1.51\pm0.15$ & $0.667\pm0.028$ & $(0.5\pm1.1)$ & $(0.017\pm0.098)$ & $(0.054\pm0.020)$ \\
5.75 & 10.875 & 31 & 19 & 13 & 4 & 4 & $(0.42\pm0.22)$ & $(-0.04\pm0.37)$ & $3.9\pm1.1$ & $(3.5\pm1.4)$ & $4.3\pm1.4$ & $6.0\pm1.5$ & $2.38\pm0.15$ & $0.916\pm0.030$ & $1.78\pm0.16$ & $(0.47\pm0.19)$ & $0.127\pm0.019$ \\
5.75 & 11.125 & 18 & 12 & 7 & 3 & 3 & $(0.60\pm0.34)$ & $(0.94\pm0.45)$ & $(3.4\pm1.3)$ & $(3.5\pm1.3)$ & $8.2\pm1.5$ & $7.2\pm1.3$ & $3.28\pm0.18$ & $0.967\pm0.037$ & $1.54\pm0.25$ & $(-0.01\pm0.13)$ & $0.238\pm0.024$ \\
6.25 & 9.625 & 297 & 118 & 93 & 63 & 61 & $(-0.147\pm0.067)$ & $(0.08\pm0.14)$ & $(0.28\pm0.32)$ & $(-0.54\pm0.31)$ & $(-0.31\pm0.41)$ & $(0.04\pm0.39)$ & $0.188\pm0.052$ & $(0.017\pm0.012)$ & $(0.140\pm0.076)$ & $(-0.002\pm0.014)$ & $0.0271\pm0.0073$ \\
6.25 & 9.875 & 157 & 55 & 46 & 32 & 31 & $(-0.083\pm0.083)$ & $(0.05\pm0.22)$ & $(0.34\pm0.45)$ & $(0.65\pm0.57)$ & $(0.99\pm0.58)$ & $(0.91\pm0.54)$ & $0.459\pm0.071$ & $0.055\pm0.017$ & $(0.08\pm0.17)$ & $(0.041\pm0.022)$ & $(0.017\pm0.011)$ \\
6.25 & 10.375 & 26 & 12 & 8 & 3 & 3 & $(-0.35\pm0.24)$ & $(-0.18\pm0.59)$ & $(0.47\pm0.84)$ & $(-1.9\pm1.1)$ & $(-1.6\pm1.6)$ & $(-0.1\pm1.4)$ & $0.63\pm0.18$ & $0.228\pm0.040$ & $(0.67\pm0.95)$ & $(0.046\pm0.080)$ & $(0.043\pm0.025)$ \\
6.25 & 10.625 & 19 & 8 & 5 & 3 & 3 & $(-0.20\pm0.27)$ & $(-1.02\pm0.41)$ & $(2.6\pm1.1)$ & $(2.8\pm1.2)$ & $(3.2\pm1.8)$ & $(1.7\pm1.1)$ & $1.76\pm0.22$ & $1.016\pm0.044$ & $(1.7\pm1.6)$ & $(0.16\pm0.26)$ & $(0.019\pm0.034)$ \\
6.25 & 10.875 & 17 & 9 & 3 & 3 & 3 & $(0.12\pm0.63)$ & $(0.42\pm0.53)$ & $(4.0\pm3.0)$ & $(3.1\pm2.1)$ & $(4.7\pm1.7)$ & $5.1\pm1.2$ & $2.31\pm0.22$ & $1.350\pm0.041$ & $(0.69\pm0.58)$ & $(0.23\pm0.14)$ & $(0.107\pm0.037)$ \\
6.25 & 11.125 & 14 & 11 & 4 & 4 & 4 & $(1.06\pm0.70)$ & $(1.75\pm0.96)$ & $(4.3\pm3.8)$ & $(5.5\pm4.1)$ & $(8.8\pm3.2)$ & $10.3\pm2.2$ & $2.68\pm0.23$ & $0.977\pm0.038$ & $1.49\pm0.39$ & $(0.25\pm0.16)$ & $0.170\pm0.033$ \\
6.75 & 10.625 & 10 & 3 & 2 & 2 & 2 & $(-0.23\pm0.16)$ & $(-1.02\pm0.72)$ & $(3.0\pm1.2)$ & $(-0.9\pm2.0)$ & $(5.0\pm2.7)$ & $(3.5\pm1.4)$ & $2.37\pm0.27$ & $0.789\pm0.073$ & $(0.69\pm0.26)$ & $(-0.09\pm0.18)$ & $(0.014\pm0.068)$ \\
6.75 & 10.875 & 14 & 5 & 4 & 5 & 5 & $(0.34\pm0.70)$ & $(-0.39\pm0.61)$ & $(4.7\pm3.3)$ & $(0.1\pm3.0)$ & $(5.0\pm2.3)$ & $5.3\pm1.5$ & $2.18\pm0.23$ & $0.983\pm0.063$ & $(0.66\pm0.57)$ & $(0.04\pm0.23)$ & $0.127\pm0.033$ \\
\enddata
\tablecomments{Median (sub)mm stacked flux densities (mJy) per redshift and stellar-mass bin in this work.
Values in parentheses are $<3\sigma$ detections.
$N_\mathrm{F}$: number of sources stacked maps that cover the entirety of COSMOS-Web;
$N_\mathrm{1}$: number of sources covered in CHAMPS (1.2\,mm); $N_\mathrm{2}$: ExMORA (2.1\,mm); $N_\mathrm{N1}$: NIKA2 (1.3\,mm); $N_\mathrm{N2}$: NIKA2 (2.0\,mm). This table is available online in fits format at https://github.com/caitlinmcasey/duststacks.}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{ccccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Derived SED Physical Properties.\label{tab:mastersed}}
\tablehead{
\colhead{$z$} & \colhead{$\log M_*$} &
\colhead{$L_{\rm IR}$} & \colhead{$\lambda_{\rm peak}$} &
\colhead{$\alpha_{\rm MIR}$} & \colhead{$\beta_{\rm IR}$} &
\colhead{$M_{\rm dust}$} &
\colhead{${\rm SFR}_{\rm UV}$} & \colhead{${\rm SFR}_{\rm IR}$} &
\colhead{$f_{\rm unobs}$} & \colhead{$B^{\prime}$} & \colhead{$A_{\rm UV}$} & \colhead{$A_V$} \\[0.8ex]
\colhead{} & \colhead{$(M_\odot)$} &
\colhead{$(L_\odot)$} & \colhead{$(\mu{\rm m})$} &
\colhead{} & \colhead{} &
\colhead{$(M_\odot)$} &
\colhead{$(M_\odot\,{\rm yr}^{-1})$} & \colhead{$(M_\odot\,{\rm yr}^{-1})$} &
\colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag)}
}
\startdata
0.25 & 9.125 & $(4.21^{+1.27}_{-0.76})\times10^{8}$ & $164.2^{+8.6}_{-8.6}$ & $4.90^{+0.10}_{-0.06}$ & $-$ & $(1.58^{+0.92}_{-0.48})\times10^{6}$ & $0.13^{+0.13}_{-0.07}$ & $0.062^{+0.015}_{-0.010}$ & $(6.75^{+1.35}_{-1.08})\times10^{-1}$ & $1.43^{+0.22}_{-0.24}$ & $0.80^{+0.41}_{-0.55}$ & $0.26^{+0.15}_{-0.18}$ \\
0.25 & 9.375 & $(5.80^{+1.12}_{-0.81})\times10^{8}$ & $136.9^{+4.5}_{-4.2}$ & $4.92^{+0.08}_{-0.05}$ & $-$ & $(6.80^{+1.90}_{-1.80})\times10^{5}$ & $0.17^{+0.27}_{-0.09}$ & $0.086^{+0.013}_{-0.012}$ & $(6.69^{+1.67}_{-1.28})\times10^{-1}$ & $1.47^{+0.29}_{-0.31}$ & $1.11^{+0.67}_{-0.86}$ & $0.38^{+0.24}_{-0.30}$ \\
0.25 & 9.625 & $(1.77^{+0.13}_{-0.11})\times10^{9}$ & $141.1^{+1.4}_{-3.7}$ & $-$ & $1.97^{+0.10}_{-0.12}$ & $(2.59^{+0.37}_{-0.44})\times10^{6}$ & $0.21^{+0.49}_{-0.11}$ & $0.26^{+0.02}_{-0.02}$ & $(4.46^{+1.74}_{-2.48})\times10^{-1}$ & $1.49^{+0.43}_{-0.28}$ & $1.64^{+0.94}_{-1.27}$ & $0.56^{+0.36}_{-0.44}$ \\
0.25 & 9.875 & $(3.61^{+0.27}_{-0.28})\times10^{9}$ & $142.3^{+2.0}_{-3.7}$ & $4.93^{+0.07}_{-0.04}$ & $1.96^{+0.07}_{-0.11}$ & $(5.55^{+0.80}_{-0.64})\times10^{6}$ & $0.23^{+0.44}_{-0.16}$ & $0.52^{+0.03}_{-0.02}$ & $(3.08^{+1.47}_{-2.43})\times10^{-1}$ & $1.45^{+0.56}_{-0.30}$ & $2.2^{+1.0}_{-1.7}$ & $0.73^{+0.37}_{-0.60}$ \\
0.25 & 10.125 & $(5.57^{+0.20}_{-0.45})\times10^{9}$ & $144.1^{+2.5}_{-2.8}$ & $4.90^{+0.10}_{-0.05}$ & $2.01^{+0.07}_{-0.12}$ & $(8.94^{+0.94}_{-0.53})\times10^{6}$ & $0.24^{+0.56}_{-0.14}$ & $0.81^{+0.06}_{-0.04}$ & $(2.26^{+1.47}_{-1.66})\times10^{-1}$ & $1.33^{+0.56}_{-0.45}$ & $2.8^{+1.2}_{-1.8}$ & $0.89^{+0.47}_{-0.58}$ \\
0.25 & 10.375 & $(7.96^{+0.47}_{-0.59})\times10^{9}$ & $150.1^{+2.9}_{-4.2}$ & $4.80^{+0.14}_{-0.10}$ & $2.08^{+0.08}_{-0.08}$ & $(1.52^{+0.16}_{-0.13})\times10^{7}$ & $0.25^{+0.55}_{-0.15}$ & $1.2^{+0.1}_{-0.1}$ & $(1.72^{+0.97}_{-1.50})\times10^{-1}$ & $1.20^{+0.43}_{-0.57}$ & $3.3^{+1.1}_{-1.9}$ & $1.03^{+0.46}_{-0.65}$ \\
0.25 & 10.625 & $(1.04^{+0.10}_{-0.07})\times10^{10}$ & $154.0^{+4.3}_{-5.8}$ & $4.73^{+0.18}_{-0.14}$ & $2.20^{+0.08}_{-0.10}$ & $(2.16^{+0.27}_{-0.28})\times10^{7}$ & $0.29^{+0.53}_{-0.18}$ & $1.5^{+0.1}_{-0.1}$ & $(1.59^{+0.97}_{-1.18})\times10^{-1}$ & $1.16^{+0.46}_{-0.53}$ & $3.6^{+1.1}_{-1.8}$ & $1.15^{+0.44}_{-0.69}$ \\
0.25 & 10.875 & $(1.29^{+0.08}_{-0.10})\times10^{10}$ & $147.9^{+4.1}_{-4.5}$ & $4.81^{+0.18}_{-0.07}$ & $2.06^{+0.10}_{-0.09}$ & $(2.30^{+0.27}_{-0.29})\times10^{7}$ & $0.36^{+0.44}_{-0.21}$ & $1.9^{+0.2}_{-0.1}$ & $(1.59^{+0.70}_{-1.15})\times10^{-1}$ & $1.21^{+0.39}_{-0.58}$ & $3.9^{+1.3}_{-1.5}$ & $1.30^{+0.54}_{-0.63}$ \\
0.25 & 11.125 & $(1.33^{+0.28}_{-0.18})\times10^{10}$ & $145.2^{+6.7}_{-6.7}$ & $4.70^{+0.29}_{-0.13}$ & $-$ & $(2.25^{+0.51}_{-0.39})\times10^{7}$ & $0.58^{+0.64}_{-0.38}$ & $2.0^{+0.4}_{-0.2}$ & $(2.24^{+0.69}_{-1.71})\times10^{-1}$ & $1.22^{+0.28}_{-0.64}$ & $4.1^{+1.2}_{-1.3}$ & $1.42^{+0.66}_{-0.35}$ \\[2pt]
0.75 & 9.125 & $(5.80^{+0.50}_{-0.83})\times10^{9}$ & $124.8^{+2.8}_{-5.1}$ & $4.93^{+0.07}_{-0.04}$ & $-$ & $(5.30^{+1.45}_{-1.14})\times10^{6}$ & $0.21^{+0.28}_{-0.11}$ & $0.84^{+0.09}_{-0.09}$ & $(1.97^{+0.83}_{-1.21})\times10^{-1}$ & $1.25^{+0.24}_{-0.31}$ & $0.85^{+0.39}_{-0.58}$ & $0.26^{+0.11}_{-0.17}$ \\
0.75 & 9.375 & $(5.64^{+0.93}_{-0.44})\times10^{9}$ & $116.3^{+2.4}_{-3.4}$ & $-$ & $1.57^{+0.18}_{-0.14}$ & $(4.94^{+0.81}_{-0.93})\times10^{6}$ & $0.28^{+0.43}_{-0.15}$ & $0.83^{+0.08}_{-0.13}$ & $(2.52^{+1.10}_{-1.41})\times10^{-1}$ & $1.23^{+0.26}_{-0.41}$ & $1.15^{+0.54}_{-0.85}$ & $0.34^{+0.17}_{-0.25}$ \\
0.75 & 9.625 & $(1.35^{+0.08}_{-0.07})\times10^{10}$ & $107.6^{+1.6}_{-1.4}$ & $-$ & $1.53^{+0.06}_{-0.06}$ & $(7.81^{+1.23}_{-0.49})\times10^{6}$ & $0.34^{+0.63}_{-0.19}$ & $2.0^{+0.1}_{-0.1}$ & $(1.48^{+0.94}_{-1.05})\times10^{-1}$ & $1.23^{+0.32}_{-0.49}$ & $1.60^{+0.81}_{-1.21}$ & $0.48^{+0.31}_{-0.36}$ \\
0.75 & 9.875 & $(3.14^{+0.19}_{-0.17})\times10^{10}$ & $110.3^{+1.5}_{-2.4}$ & $-$ & $1.96^{+0.08}_{-0.06}$ & $(1.42^{+0.14}_{-0.09})\times10^{7}$ & $0.38^{+0.87}_{-0.23}$ & $4.6^{+0.3}_{-0.2}$ & $(7.61^{+5.22}_{-6.83})\times10^{-2}$ & $1.20^{+0.38}_{-0.54}$ & $2.2^{+1.1}_{-1.6}$ & $0.67^{+0.40}_{-0.52}$ \\
0.75 & 10.125 & $(5.23^{+0.18}_{-0.37})\times10^{10}$ & $111.6^{+0.7}_{-2.6}$ & $4.91^{+0.08}_{-0.06}$ & $2.04^{+0.08}_{-0.06}$ & $(2.37^{+0.18}_{-0.19})\times10^{7}$ & $0.36^{+0.89}_{-0.24}$ & $7.7^{+0.4}_{-0.3}$ & $(4.50^{+3.53}_{-4.19})\times10^{-2}$ & $1.09^{+0.40}_{-0.50}$ & $2.8^{+1.2}_{-1.9}$ & $0.86^{+0.50}_{-0.61}$ \\
0.75 & 10.375 & $(7.65^{+0.33}_{-0.27})\times10^{10}$ & $112.8^{+1.9}_{-2.5}$ & $4.83^{+0.13}_{-0.04}$ & $1.98^{+0.09}_{-0.07}$ & $(3.76^{+0.31}_{-0.20})\times10^{7}$ & $0.32^{+0.95}_{-0.20}$ & $11^{+1}_{-1}$ & $(2.83^{+2.63}_{-2.55})\times10^{-2}$ & $0.96^{+0.44}_{-0.43}$ & $3.4^{+1.5}_{-1.7}$ & $1.01^{+0.48}_{-0.65}$ \\
0.75 & 10.625 & $(9.81^{+0.53}_{-0.46})\times10^{10}$ & $116.5^{+2.2}_{-2.7}$ & $4.70^{+0.20}_{-0.08}$ & $2.06^{+0.06}_{-0.09}$ & $(5.62^{+0.44}_{-0.37})\times10^{7}$ & $0.35^{+0.84}_{-0.21}$ & $14^{+1.0}_{-1}$ & $(2.39^{+1.86}_{-2.12})\times10^{-2}$ & $0.89^{+0.46}_{-0.34}$ & $3.6^{+1.5}_{-1.5}$ & $1.07^{+0.48}_{-0.61}$ \\
0.75 & 10.875 & $(1.25^{+0.04}_{-0.06})\times10^{11}$ & $117.5^{+2.4}_{-3.0}$ & $4.70^{+0.12}_{-0.13}$ & $2.05^{+0.10}_{-0.05}$ & $(7.46^{+0.56}_{-0.50})\times10^{7}$ & $0.46^{+0.85}_{-0.25}$ & $18^{+1.4}_{-1}$ & $(2.51^{+1.56}_{-2.12})\times10^{-2}$ & $0.89^{+0.47}_{-0.33}$ & $3.8^{+1.4}_{-1.4}$ & $1.12^{+0.44}_{-0.65}$ \\
0.75 & 11.125 & $(1.35^{+0.09}_{-0.11})\times10^{11}$ & $118.5^{+3.5}_{-2.8}$ & $4.66^{+0.19}_{-0.10}$ & $2.10^{+0.09}_{-0.09}$ & $(8.08^{+1.29}_{-0.48})\times10^{7}$ & $0.62^{+0.79}_{-0.37}$ & $20^{+1.3}_{-1.2}$ & $(3.03^{+1.74}_{-2.31})\times10^{-2}$ & $0.96^{+0.43}_{-0.40}$ & $4.0^{+1.3}_{-1.2}$ & $1.26^{+0.40}_{-0.69}$ \\
0.75 & 11.375 & $(1.25^{+0.26}_{-0.15})\times10^{11}$ & $125.8^{+7.3}_{-7.2}$ & $4.50^{+0.33}_{-0.26}$ & $2.21^{+0.19}_{-0.16}$ & $(1.02^{+0.27}_{-0.18})\times10^{8}$ & $0.72^{+1.1}_{-0.37}$ & $19^{+2.9}_{-2.2}$ & $(3.67^{+2.09}_{-2.31})\times10^{-2}$ & $1.43^{+0.30}_{-0.69}$ & $3.88^{+1.30}_{-0.55}$ & $1.42^{+0.23}_{-0.39}$ \\[2pt]
1.25 & 9.125 & $(1.58^{+0.31}_{-0.29})\times10^{10}$ & $108.2^{+4.8}_{-6.7}$ & $-$ & $2.22^{+0.39}_{-0.32}$ & $(6.29^{+1.54}_{-1.25})\times10^{6}$ & $0.33^{+0.39}_{-0.18}$ & $2.1^{+0.4}_{-0.3}$ & $(1.35^{+0.49}_{-0.82})\times10^{-1}$ & $1.07^{+0.19}_{-0.29}$ & $0.97^{+0.38}_{-0.63}$ & $0.271^{+0.100}_{-0.157}$ \\
1.25 & 9.375 & $(1.36^{+0.23}_{-0.19})\times10^{10}$ & $110.6^{+4.2}_{-4.2}$ & $4.94^{+0.06}_{-0.03}$ & $1.83^{+0.18}_{-0.21}$ & $(8.78^{+2.15}_{-1.44})\times10^{6}$ & $0.44^{+0.63}_{-0.23}$ & $1.9^{+0.3}_{-0.2}$ & $(1.86^{+0.80}_{-1.10})\times10^{-1}$ & $1.00^{+0.21}_{-0.28}$ & $1.24^{+0.50}_{-0.76}$ & $0.34^{+0.13}_{-0.19}$ \\
1.25 & 9.625 & $(2.95^{+0.22}_{-0.25})\times10^{10}$ & $91.6^{+1.9}_{-0.9}$ & $4.96^{+0.03}_{-0.05}$ & $1.51^{+0.11}_{-0.12}$ & $(8.80^{+1.21}_{-0.85})\times10^{6}$ & $0.54^{+0.89}_{-0.29}$ & $4.4^{+0.5}_{-0.2}$ & $(1.08^{+0.64}_{-0.76})\times10^{-1}$ & $0.97^{+0.25}_{-0.28}$ & $1.59^{+0.68}_{-0.97}$ & $0.42^{+0.20}_{-0.27}$ \\
1.25 & 9.875 & $(7.33^{+0.55}_{-0.28})\times10^{10}$ & $92.3^{+2.2}_{-0.8}$ & $4.92^{+0.07}_{-0.04}$ & $2.01^{+0.06}_{-0.14}$ & $(1.49^{+0.11}_{-0.14})\times10^{7}$ & $0.60^{+1.1}_{-0.36}$ & $11^{+1}_{-0}$ & $(5.38^{+3.25}_{-4.76})\times10^{-2}$ & $0.96^{+0.36}_{-0.31}$ & $2.1^{+1.0}_{-1.3}$ & $0.58^{+0.38}_{-0.39}$ \\
1.25 & 10.125 & $(1.29^{+0.09}_{-0.08})\times10^{11}$ & $94.5^{+2.5}_{-1.4}$ & $4.81^{+0.15}_{-0.07}$ & $2.06^{+0.12}_{-0.11}$ & $(2.87^{+0.35}_{-0.32})\times10^{7}$ & $0.58^{+1.4}_{-0.36}$ & $19^{+0}_{-1.4}$ & $(2.90^{+2.45}_{-2.61})\times10^{-2}$ & $0.95^{+0.43}_{-0.36}$ & $2.9^{+1.4}_{-1.6}$ & $0.86^{+0.51}_{-0.60}$ \\
1.25 & 10.375 & $(1.95^{+0.10}_{-0.11})\times10^{11}$ & $95.1^{+1.7}_{-2.6}$ & $4.74^{+0.15}_{-0.13}$ & $1.98^{+0.08}_{-0.09}$ & $(4.81^{+0.68}_{-0.31})\times10^{7}$ & $0.48^{+1.2}_{-0.32}$ & $29^{+1.7}_{-1.2}$ & $(1.61^{+1.36}_{-1.51})\times10^{-2}$ & $0.93^{+0.41}_{-0.39}$ & $3.6^{+1.4}_{-1.9}$ & $1.10^{+0.52}_{-0.72}$ \\
1.25 & 10.625 & $(2.63^{+0.13}_{-0.14})\times10^{11}$ & $98.3^{+2.4}_{-1.9}$ & $4.64^{+0.19}_{-0.12}$ & $1.98^{+0.11}_{-0.07}$ & $(7.57^{+0.65}_{-0.63})\times10^{7}$ & $0.44^{+1.1}_{-0.28}$ & $39^{+2.1}_{-2.5}$ & $(1.11^{+0.91}_{-1.00})\times10^{-2}$ & $0.91^{+0.41}_{-0.38}$ & $3.9^{+1.5}_{-1.7}$ & $1.17^{+0.58}_{-0.71}$ \\
1.25 & 10.875 & $(3.43^{+0.17}_{-0.22})\times10^{11}$ & $102.0^{+3.0}_{-1.9}$ & $4.52^{+0.15}_{-0.16}$ & $2.11^{+0.12}_{-0.12}$ & $(1.10^{+0.12}_{-0.08})\times10^{8}$ & $0.51^{+1.1}_{-0.30}$ & $51^{+2.2}_{-3.0}$ & $(9.92^{+7.71}_{-8.78})\times10^{-3}$ & $0.90^{+0.40}_{-0.38}$ & $4.0^{+1.6}_{-1.6}$ & $1.20^{+0.54}_{-0.73}$ \\
1.25 & 11.125 & $(4.08^{+0.18}_{-0.14})\times10^{11}$ & $104.2^{+1.4}_{-3.2}$ & $4.46^{+0.15}_{-0.12}$ & $1.92^{+0.10}_{-0.13}$ & $(1.72^{+0.13}_{-0.17})\times10^{8}$ & $0.64^{+1.4}_{-0.37}$ & $60^{+3.0}_{-4.0}$ & $(1.06^{+0.79}_{-0.91})\times10^{-2}$ & $0.98^{+0.45}_{-0.42}$ & $4.1^{+1.2}_{-1.8}$ & $1.28^{+0.58}_{-0.67}$ \\
1.25 & 11.375 & $(5.21^{+0.62}_{-0.51})\times10^{11}$ & $109.3^{+4.8}_{-5.5}$ & $4.46^{+0.18}_{-0.28}$ & $1.93^{+0.11}_{-0.16}$ & $(2.85^{+0.50}_{-0.31})\times10^{8}$ & $0.81^{+1.3}_{-0.50}$ & $75^{+8.2}_{-8.3}$ & $(1.06^{+0.56}_{-0.94})\times10^{-2}$ & $1.48^{+0.39}_{-0.77}$ & $4.4^{+2.6}_{-1.0}$ & $1.42^{+0.24}_{-1.10}$ \\[2pt]
1.75 & 9.125 & $(1.81^{+0.60}_{-0.32})\times10^{10}$ & $99.3^{+5.3}_{-6.6}$ & $-$ & $-$ & $(6.83^{+1.60}_{-1.70})\times10^{6}$ & $0.53^{+0.54}_{-0.27}$ & $2.5^{+0.7}_{-0.5}$ & $(1.74^{+0.49}_{-0.91})\times10^{-1}$ & $0.90^{+0.14}_{-0.20}$ & $1.16^{+0.43}_{-0.62}$ & $0.30^{+0.11}_{-0.13}$ \\
1.75 & 9.375 & $(3.05^{+0.61}_{-0.45})\times10^{10}$ & $95.8^{+4.3}_{-4.3}$ & $-$ & $2.21^{+0.35}_{-0.24}$ & $(7.79^{+2.13}_{-1.17})\times10^{6}$ & $0.72^{+0.83}_{-0.37}$ & $3.4^{+0.7}_{-0.6}$ & $(1.75^{+0.57}_{-0.96})\times10^{-1}$ & $0.85^{+0.13}_{-0.17}$ & $1.35^{+0.48}_{-0.60}$ & $0.35^{+0.11}_{-0.14}$ \\
1.75 & 9.625 & $(4.09^{+0.50}_{-0.42})\times10^{10}$ & $85.0^{+3.7}_{-2.0}$ & $4.93^{+0.07}_{-0.06}$ & $1.58^{+0.14}_{-0.15}$ & $(9.42^{+2.14}_{-1.03})\times10^{6}$ & $0.89^{+1.3}_{-0.44}$ & $6.1^{+0.5}_{-0.7}$ & $(1.27^{+0.69}_{-0.75})\times10^{-1}$ & $0.83^{+0.14}_{-0.16}$ & $1.58^{+0.53}_{-0.69}$ & $0.40^{+0.12}_{-0.18}$ \\
1.75 & 9.875 & $(9.13^{+1.03}_{-0.54})\times10^{10}$ & $78.9^{+2.4}_{-1.2}$ & $4.89^{+0.10}_{-0.06}$ & $1.66^{+0.15}_{-0.12}$ & $(1.39^{+0.15}_{-0.20})\times10^{7}$ & $1.0^{+1.6}_{-0.6}$ & $14^{+1}_{-1.0}$ & $(6.82^{+4.41}_{-4.74})\times10^{-2}$ & $0.84^{+0.21}_{-0.19}$ & $1.92^{+0.72}_{-0.91}$ & $0.49^{+0.22}_{-0.26}$ \\
1.75 & 10.125 & $(1.97^{+0.11}_{-0.12})\times10^{11}$ & $79.4^{+1.8}_{-2.4}$ & $4.81^{+0.15}_{-0.09}$ & $1.74^{+0.12}_{-0.14}$ & $(2.83^{+0.22}_{-0.30})\times10^{7}$ & $0.98^{+2.0}_{-0.58}$ & $29^{+1.4}_{-1.9}$ & $(3.25^{+2.31}_{-2.84})\times10^{-2}$ & $0.87^{+0.36}_{-0.29}$ & $2.5^{+1.2}_{-1.3}$ & $0.71^{+0.47}_{-0.44}$ \\
1.75 & 10.375 & $(3.35^{+0.15}_{-0.22})\times10^{11}$ & $83.6^{+3.3}_{-2.0}$ & $4.56^{+0.13}_{-0.21}$ & $1.95^{+0.19}_{-0.10}$ & $(5.37^{+0.49}_{-0.56})\times10^{7}$ & $0.76^{+2.3}_{-0.48}$ & $48^{+2.7}_{-2.3}$ & $(1.56^{+1.49}_{-1.42})\times10^{-2}$ & $0.94^{+0.40}_{-0.40}$ & $3.4^{+1.5}_{-1.7}$ & $1.04^{+0.57}_{-0.65}$ \\
1.75 & 10.625 & $(4.84^{+0.24}_{-0.28})\times10^{11}$ & $86.5^{+1.4}_{-3.2}$ & $4.45^{+0.13}_{-0.14}$ & $1.88^{+0.12}_{-0.11}$ & $(9.22^{+0.96}_{-0.67})\times10^{7}$ & $0.62^{+1.6}_{-0.41}$ & $71^{+4.2}_{-3.5}$ & $(8.65^{+7.60}_{-8.06})\times10^{-3}$ & $0.99^{+0.39}_{-0.45}$ & $3.8^{+1.6}_{-1.9}$ & $1.22^{+0.55}_{-0.79}$ \\
1.75 & 10.875 & $(6.69^{+0.52}_{-0.21})\times10^{11}$ & $90.5^{+2.4}_{-2.5}$ & $4.34^{+0.12}_{-0.14}$ & $2.10^{+0.08}_{-0.10}$ & $(1.31^{+0.12}_{-0.11})\times10^{8}$ & $0.62^{+1.4}_{-0.42}$ & $98^{+4.0}_{-5.7}$ & $(6.31^{+5.06}_{-5.88})\times10^{-3}$ & $1.00^{+0.38}_{-0.48}$ & $4.1^{+1.6}_{-1.9}$ & $1.26^{+0.58}_{-0.78}$ \\
1.75 & 11.125 & $(8.70^{+0.43}_{-0.50})\times10^{11}$ & $92.2^{+3.0}_{-2.4}$ & $4.31^{+0.11}_{-0.15}$ & $2.08^{+0.12}_{-0.07}$ & $(2.01^{+0.26}_{-0.16})\times10^{8}$ & $0.79^{+2.1}_{-0.46}$ & $132^{+9.8}_{-6.4}$ & $(5.94^{+5.26}_{-5.20})\times10^{-3}$ & $1.02^{+0.35}_{-0.56}$ & $4.0^{+1.6}_{-1.7}$ & $1.31^{+0.51}_{-0.73}$ \\
1.75 & 11.375 & $(1.37^{+0.16}_{-0.08})\times10^{12}$ & $95.9^{+4.1}_{-3.5}$ & $4.27^{+0.22}_{-0.11}$ & $2.21^{+0.10}_{-0.17}$ & $(3.47^{+0.55}_{-0.33})\times10^{8}$ & $1.1^{+2.6}_{-0.5}$ & $205^{+14}_{-19}$ & $(5.22^{+4.33}_{-4.00})\times10^{-3}$ & $1.14^{+0.46}_{-0.68}$ & $4.5^{+1.5}_{-1.4}$ & $1.34^{+0.32}_{-0.84}$ \\[2pt]
2.25 & 9.125 & $(2.56^{+1.39}_{-0.55})\times10^{10}$ & $88.5^{+7.3}_{-8.7}$ & $-$ & $-$ & $(6.20^{+1.91}_{-1.59})\times10^{6}$ & $0.74^{+0.81}_{-0.36}$ & $3.6^{+1.5}_{-0.8}$ & $(1.71^{+0.59}_{-0.55})\times10^{-1}$ & $0.85^{+0.11}_{-0.17}$ & $1.26^{+0.44}_{-0.55}$ & $0.32^{+0.10}_{-0.12}$ \\
2.25 & 9.375 & $(3.73^{+1.43}_{-0.86})\times10^{10}$ & $88.3^{+6.1}_{-8.6}$ & $4.61^{+0.37}_{-0.18}$ & $-$ & $(8.80^{+2.19}_{-1.98})\times10^{6}$ & $1.0^{+1.1}_{-0.5}$ & $5.6^{+1.3}_{-1.2}$ & $(1.55^{+0.48}_{-0.74})\times10^{-1}$ & $0.81^{+0.09}_{-0.13}$ & $1.44^{+0.47}_{-0.50}$ & $0.36^{+0.11}_{-0.11}$ \\
2.25 & 9.625 & $(5.18^{+1.34}_{-0.74})\times10^{10}$ & $88.1^{+4.4}_{-6.0}$ & $4.83^{+0.17}_{-0.08}$ & $-$ & $(1.21^{+0.24}_{-0.22})\times10^{7}$ & $1.3^{+1.6}_{-0.7}$ & $7.4^{+1.7}_{-1.0}$ & $(1.50^{+0.53}_{-0.87})\times10^{-1}$ & $0.80^{+0.11}_{-0.13}$ & $1.61^{+0.48}_{-0.59}$ & $0.40^{+0.11}_{-0.15}$ \\
2.25 & 9.875 & $(1.21^{+0.14}_{-0.09})\times10^{11}$ & $67.9^{+2.1}_{-2.0}$ & $4.88^{+0.11}_{-0.07}$ & $0.86^{+0.22}_{-0.10}$ & $(2.16^{+0.23}_{-0.26})\times10^{7}$ & $1.4^{+2.0}_{-0.8}$ & $18^{+2.7}_{-1.0}$ & $(7.23^{+3.82}_{-5.08})\times10^{-2}$ & $0.80^{+0.20}_{-0.15}$ & $1.91^{+0.72}_{-0.75}$ & $0.49^{+0.17}_{-0.24}$ \\
2.25 & 10.125 & $(3.09^{+0.18}_{-0.20})\times10^{11}$ & $72.8^{+2.6}_{-2.7}$ & $4.63^{+0.16}_{-0.19}$ & $1.55^{+0.14}_{-0.16}$ & $(4.15^{+0.45}_{-0.49})\times10^{7}$ & $1.4^{+2.7}_{-0.8}$ & $45^{+3.1}_{-2.9}$ & $(2.95^{+1.97}_{-2.60})\times10^{-2}$ & $0.84^{+0.35}_{-0.25}$ & $2.4^{+1.2}_{-1.2}$ & $0.66^{+0.39}_{-0.41}$ \\
2.25 & 10.375 & $(4.64^{+0.23}_{-0.31})\times10^{11}$ & $77.4^{+2.9}_{-1.7}$ & $4.34^{+0.11}_{-0.18}$ & $1.47^{+0.13}_{-0.11}$ & $(8.81^{+1.26}_{-0.56})\times10^{7}$ & $1.0^{+3.0}_{-0.7}$ & $68^{+2.5}_{-4.9}$ & $(1.51^{+1.44}_{-1.40})\times10^{-2}$ & $0.92^{+0.42}_{-0.41}$ & $3.3^{+1.6}_{-2.1}$ & $1.07^{+0.59}_{-0.72}$ \\
2.25 & 10.625 & $(6.17^{+0.50}_{-0.19})\times10^{11}$ & $84.8^{+4.3}_{-2.9}$ & $4.04^{+0.12}_{-0.17}$ & $1.72^{+0.16}_{-0.12}$ & $(1.48^{+0.14}_{-0.19})\times10^{8}$ & $0.78^{+2.7}_{-0.52}$ & $92^{+4.3}_{-7.8}$ & $(8.34^{+9.12}_{-7.72})\times10^{-3}$ & $1.01^{+0.43}_{-0.51}$ & $4.1^{+1.7}_{-2.4}$ & $1.37^{+0.63}_{-0.88}$ \\
2.25 & 10.875 & $(8.42^{+0.77}_{-0.32})\times10^{11}$ & $87.1^{+2.8}_{-4.2}$ & $3.95^{+0.18}_{-0.11}$ & $1.84^{+0.12}_{-0.14}$ & $(2.07^{+0.25}_{-0.21})\times10^{8}$ & $0.79^{+2.0}_{-0.52}$ & $128^{+6.9}_{-7.0}$ & $(6.17^{+5.29}_{-5.71})\times10^{-3}$ & $1.04^{+0.42}_{-0.57}$ & $4.4^{+1.9}_{-2.2}$ & $1.45^{+0.61}_{-0.93}$ \\
2.25 & 11.125 & $(1.28^{+0.09}_{-0.10})\times10^{12}$ & $87.2^{+2.5}_{-4.9}$ & $4.07^{+0.21}_{-0.12}$ & $2.11^{+0.13}_{-0.17}$ & $(2.50^{+0.23}_{-0.34})\times10^{8}$ & $1.00^{+2.5}_{-0.64}$ & $188^{+11}_{-13}$ & $(5.29^{+4.44}_{-4.82})\times10^{-3}$ & $1.10^{+0.37}_{-0.64}$ & $4.5^{+2.0}_{-1.8}$ & $1.45^{+0.61}_{-0.90}$ \\
2.25 & 11.375 & $(2.23^{+0.16}_{-0.27})\times10^{12}$ & $86.7^{+2.9}_{-4.3}$ & $4.24^{+0.22}_{-0.18}$ & $2.22^{+0.10}_{-0.18}$ & $(3.86^{+0.60}_{-0.40})\times10^{8}$ & $1.3^{+2.3}_{-1.0}$ & $328^{+30}_{-28}$ & $(4.02^{+2.47}_{-3.86})\times10^{-3}$ & $1.18^{+0.76}_{-0.24}$ & $4.78^{+0.63}_{-1.61}$ & $1.54^{+0.58}_{-0.79}$ \\[2pt]
2.75 & 9.375 & $(6.40^{+2.51}_{-1.22})\times10^{10}$ & $76.1^{+6.7}_{-6.1}$ & $-$ & $-$ & $(8.38^{+2.05}_{-1.69})\times10^{6}$ & $1.4^{+1.4}_{-0.7}$ & $8.1^{+3.4}_{-1.5}$ & $(1.48^{+0.49}_{-0.46})\times10^{-1}$ & $0.85^{+0.14}_{-0.16}$ & $1.34^{+0.46}_{-0.51}$ & $0.34^{+0.11}_{-0.12}$ \\
2.75 & 9.625 & $(4.71^{+2.98}_{-1.43})\times10^{10}$ & $116.8^{+22.1}_{-16.0}$ & $4.41^{+0.53}_{-0.28}$ & $3.56^{+0.50}_{-0.66}$ & $(1.48^{+0.51}_{-0.45})\times10^{7}$ & $1.7^{+2.0}_{-0.8}$ & $9.6^{+4.1}_{-2.2}$ & $(1.49^{+0.41}_{-0.68})\times10^{-1}$ & $0.82^{+0.13}_{-0.15}$ & $1.52^{+0.57}_{-0.51}$ & $0.38^{+0.12}_{-0.13}$ \\
2.75 & 9.875 & $(7.31^{+1.33}_{-1.35})\times10^{10}$ & $124.0^{+9.3}_{-8.7}$ & $3.42^{+0.21}_{-0.28}$ & $3.35^{+0.36}_{-0.54}$ & $(3.69^{+0.83}_{-0.74})\times10^{7}$ & $1.7^{+2.7}_{-1.0}$ & $10^{+1.9}_{-2.1}$ & $(1.41^{+0.68}_{-0.88})\times10^{-1}$ & $0.84^{+0.20}_{-0.19}$ & $1.78^{+0.64}_{-0.84}$ & $0.46^{+0.18}_{-0.22}$ \\
2.75 & 10.125 & $(3.85^{+0.34}_{-0.24})\times10^{11}$ & $69.8^{+2.9}_{-2.3}$ & $4.74^{+0.20}_{-0.13}$ & $1.79^{+0.19}_{-0.15}$ & $(4.14^{+0.79}_{-0.41})\times10^{7}$ & $1.5^{+3.7}_{-0.9}$ & $57^{+4.1}_{-3.3}$ & $(2.50^{+2.03}_{-2.20})\times10^{-2}$ & $0.90^{+0.33}_{-0.30}$ & $2.3^{+1.1}_{-1.4}$ & $0.65^{+0.42}_{-0.42}$ \\
2.75 & 10.375 & $(5.47^{+0.42}_{-0.56})\times10^{11}$ & $77.0^{+5.1}_{-5.3}$ & $4.20^{+0.23}_{-0.23}$ & $1.82^{+0.29}_{-0.17}$ & $(8.71^{+1.32}_{-1.15})\times10^{7}$ & $1.0^{+4.2}_{-0.7}$ & $78^{+5.8}_{-7.7}$ & $(1.32^{+1.56}_{-1.19})\times10^{-2}$ & $0.99^{+0.36}_{-0.53}$ & $3.3^{+1.7}_{-2.2}$ & $1.06^{+0.59}_{-0.77}$ \\
2.75 & 10.625 & $(9.03^{+0.58}_{-0.76})\times10^{11}$ & $75.1^{+2.9}_{-3.4}$ & $4.24^{+0.20}_{-0.14}$ & $1.67^{+0.18}_{-0.12}$ & $(1.42^{+0.19}_{-0.13})\times10^{8}$ & $0.83^{+4.3}_{-0.53}$ & $133^{+9.6}_{-6.3}$ & $(6.23^{+9.12}_{-5.69})\times10^{-3}$ & $1.11^{+0.49}_{-0.55}$ & $4.2^{+1.9}_{-2.5}$ & $1.42^{+0.59}_{-0.97}$ \\
2.75 & 10.875 & $(1.47^{+0.09}_{-0.09})\times10^{12}$ & $74.9^{+3.6}_{-1.8}$ & $4.23^{+0.12}_{-0.16}$ & $1.81^{+0.11}_{-0.09}$ & $(2.08^{+0.33}_{-0.15})\times10^{8}$ & $0.95^{+3.8}_{-0.60}$ & $217^{+11}_{-13}$ & $(4.37^{+5.33}_{-3.95})\times10^{-3}$ & $1.19^{+0.42}_{-0.71}$ & $4.4^{+1.9}_{-2.7}$ & $1.50^{+0.58}_{-1.02}$ \\
2.75 & 11.125 & $(1.86^{+0.12}_{-0.16})\times10^{12}$ & $80.4^{+2.7}_{-3.7}$ & $4.02^{+0.13}_{-0.13}$ & $2.16^{+0.17}_{-0.11}$ & $(2.68^{+0.37}_{-0.26})\times10^{8}$ & $1.2^{+3.3}_{-0.8}$ & $276^{+17}_{-19}$ & $(4.27^{+3.94}_{-3.99})\times10^{-3}$ & $1.31^{+0.37}_{-0.86}$ & $4.4^{+1.0}_{-3.1}$ & $1.54^{+0.77}_{-0.80}$ \\
2.75 & 11.375 & $(2.92^{+0.40}_{-0.24})\times10^{12}$ & $74.6^{+4.9}_{-3.6}$ & $4.21^{+0.21}_{-0.24}$ & $1.96^{+0.18}_{-0.19}$ & $(3.53^{+0.59}_{-0.36})\times10^{8}$ & $1.3^{+5.0}_{-0.8}$ & $428^{+54}_{-43}$ & $(3.14^{+3.42}_{-2.68})\times10^{-3}$ & $1.42^{+0.60}_{-0.39}$ & $4.29^{+0.80}_{-1.49}$ & $1.50^{+0.76}_{-0.47}$ \\[2pt]
3.25 & 9.375 & $(3.39^{+3.11}_{-1.33})\times10^{10}$ & $93.1^{+16.2}_{-15.5}$ & $-$ & $-$ & $(1.37^{+0.62}_{-0.46})\times10^{7}$ & $1.7^{+1.5}_{-0.9}$ & $4.6^{+4.4}_{-1.8}$ & $(2.72^{+0.00}_{-0.19})\times10^{-1}$ & $0.94^{+0.18}_{-0.24}$ & $1.19^{+0.49}_{-0.50}$ & $0.32^{+0.11}_{-0.12}$ \\
3.25 & 9.625 & $(6.95^{+5.27}_{-2.91})\times10^{10}$ & $87.6^{+13.8}_{-16.1}$ & $-$ & $-$ & $(2.02^{+0.70}_{-0.70})\times10^{7}$ & $2.1^{+2.3}_{-1.1}$ & $9.4^{+5.5}_{-3.0}$ & $(1.80^{+0.50}_{-0.42})\times10^{-1}$ & $0.87^{+0.15}_{-0.18}$ & $1.36^{+0.52}_{-0.53}$ & $0.35^{+0.13}_{-0.12}$ \\
3.25 & 9.875 & $(1.60^{+0.74}_{-0.29})\times10^{11}$ & $75.1^{+7.7}_{-8.5}$ & $-$ & $-$ & $(2.24^{+0.41}_{-0.61})\times10^{7}$ & $2.1^{+3.7}_{-1.0}$ & $15^{+11}_{-4.2}$ & $(1.25^{+0.35}_{-0.49})\times10^{-1}$ & $0.86^{+0.17}_{-0.17}$ & $1.52^{+0.61}_{-0.61}$ & $0.40^{+0.13}_{-0.18}$ \\
3.25 & 10.125 & $(1.32^{+0.41}_{-0.31})\times10^{11}$ & $102.4^{+11.5}_{-8.1}$ & $4.38^{+0.44}_{-0.37}$ & $2.92^{+0.39}_{-0.45}$ & $(3.92^{+1.14}_{-1.04})\times10^{7}$ & $1.8^{+4.0}_{-1.1}$ & $22^{+6.8}_{-5.1}$ & $(7.90^{+4.96}_{-4.99})\times10^{-2}$ & $0.88^{+0.23}_{-0.23}$ & $1.85^{+0.85}_{-0.93}$ & $0.49^{+0.25}_{-0.26}$ \\
3.25 & 10.375 & $(5.65^{+0.75}_{-0.58})\times10^{11}$ & $72.5^{+4.4}_{-2.8}$ & $4.66^{+0.28}_{-0.17}$ & $-$ & $(6.71^{+0.99}_{-0.88})\times10^{7}$ & $1.4^{+3.7}_{-0.9}$ & $83^{+10}_{-8.6}$ & $(1.62^{+1.36}_{-1.50})\times10^{-2}$ & $0.91^{+0.30}_{-0.35}$ & $2.4^{+1.3}_{-1.5}$ & $0.71^{+0.48}_{-0.42}$ \\
3.25 & 10.625 & $(1.24^{+0.11}_{-0.10})\times10^{12}$ & $66.4^{+3.1}_{-2.7}$ & $4.71^{+0.23}_{-0.14}$ & $1.80^{+0.15}_{-0.19}$ & $(1.21^{+0.20}_{-0.12})\times10^{8}$ & $1.2^{+3.8}_{-0.9}$ & $181^{+17}_{-15}$ & $(6.78^{+6.55}_{-6.36})\times10^{-3}$ & $0.94^{+0.41}_{-0.46}$ & $3.2^{+1.8}_{-2.1}$ & $1.06^{+0.44}_{-0.72}$ \\
3.25 & 10.875 & $(1.93^{+0.13}_{-0.18})\times10^{12}$ & $69.0^{+3.1}_{-2.8}$ & $4.49^{+0.19}_{-0.17}$ & $1.74^{+0.14}_{-0.19}$ & $(2.29^{+0.27}_{-0.25})\times10^{8}$ & $1.3^{+5.3}_{-0.8}$ & $286^{+24}_{-19}$ & $(4.43^{+5.46}_{-4.03})\times10^{-3}$ & $0.99^{+0.48}_{-0.59}$ & $3.8^{+1.7}_{-2.5}$ & $1.18^{+0.81}_{-0.51}$ \\
3.25 & 11.125 & $(2.57^{+0.28}_{-0.18})\times10^{12}$ & $73.0^{+3.1}_{-2.6}$ & $4.08^{+0.21}_{-0.15}$ & $-$ & $(3.12^{+0.51}_{-0.29})\times10^{8}$ & $1.3^{+5.7}_{-0.7}$ & $380^{+27}_{-34}$ & $(3.29^{+4.37}_{-2.72})\times10^{-3}$ & $1.00^{+0.52}_{-0.58}$ & $4.2^{+2.1}_{-2.4}$ & $1.40^{+0.70}_{-0.64}$ \\
3.25 & 11.375 & $(3.94^{+0.44}_{-0.43})\times10^{12}$ & $67.2^{+3.4}_{-4.0}$ & $4.10^{+0.20}_{-0.20}$ & $1.95^{+0.14}_{-0.25}$ & $(3.34^{+0.50}_{-0.46})\times10^{8}$ & $1.4^{+4.6}_{-0.7}$ & $589^{+67}_{-57}$ & $(2.37^{+2.37}_{-1.87})\times10^{-3}$ & $0.97^{+0.57}_{-0.48}$ & $4.98^{+0.89}_{-1.97}$ & $1.50^{+0.59}_{-0.52}$ \\[2pt]
3.75 & 9.625 & $(8.44^{+8.20}_{-3.09})\times10^{10}$ & $76.7^{+14.4}_{-15.2}$ & $-$ & $-$ & $(1.46^{+0.75}_{-0.51})\times10^{7}$ & $2.3^{+2.7}_{-1.2}$ & $9.0^{+8.5}_{-4.2}$ & $(2.05^{+0.22}_{-0.18})\times10^{-1}$ & $1.00^{+0.17}_{-0.30}$ & $1.20^{+0.47}_{-0.69}$ & $0.32^{+0.12}_{-0.16}$ \\
3.75 & 9.875 & $(1.23^{+1.00}_{-0.49})\times10^{11}$ & $91.5^{+19.3}_{-14.6}$ & $4.34^{+0.62}_{-0.31}$ & $-$ & $(4.93^{+2.67}_{-1.64})\times10^{7}$ & $2.3^{+3.9}_{-1.3}$ & $20^{+16}_{-7.3}$ & $(1.07^{+0.25}_{-0.42})\times10^{-1}$ & $0.95^{+0.18}_{-0.26}$ & $1.44^{+0.50}_{-0.89}$ & $0.38^{+0.13}_{-0.22}$ \\
3.75 & 10.125 & $(2.76^{+0.90}_{-0.60})\times10^{11}$ & $84.3^{+8.5}_{-7.2}$ & $4.61^{+0.39}_{-0.15}$ & $-$ & $(7.33^{+1.57}_{-1.52})\times10^{7}$ & $1.8^{+4.2}_{-1.0}$ & $42^{+12}_{-8.7}$ & $(4.12^{+2.49}_{-3.26})\times10^{-2}$ & $0.93^{+0.25}_{-0.25}$ & $1.87^{+0.86}_{-1.35}$ & $0.50^{+0.29}_{-0.34}$ \\
3.75 & 10.375 & $(1.31^{+0.11}_{-0.16})\times10^{12}$ & $62.0^{+3.0}_{-2.6}$ & $4.86^{+0.14}_{-0.08}$ & $2.01^{+0.25}_{-0.23}$ & $(8.79^{+1.58}_{-1.24})\times10^{7}$ & $1.4^{+3.6}_{-1.0}$ & $194^{+21}_{-15}$ & $(7.10^{+5.86}_{-6.86})\times10^{-3}$ & $0.90^{+0.24}_{-0.40}$ & $2.8^{+1.6}_{-2.0}$ & $0.85^{+0.49}_{-0.60}$ \\
3.75 & 10.625 & $(2.25^{+0.27}_{-0.13})\times10^{12}$ & $61.9^{+2.6}_{-2.3}$ & $4.79^{+0.18}_{-0.09}$ & $2.17^{+0.11}_{-0.20}$ & $(1.33^{+0.16}_{-0.19})\times10^{8}$ & $1.1^{+4.1}_{-0.8}$ & $330^{+35}_{-21}$ & $(3.33^{+3.58}_{-3.27})\times10^{-3}$ & $0.86^{+0.37}_{-0.39}$ & $3.9^{+2.1}_{-2.5}$ & $1.23^{+0.76}_{-0.57}$ \\
3.75 & 10.875 & $(2.61^{+0.24}_{-0.26})\times10^{12}$ & $66.3^{+3.0}_{-3.5}$ & $4.49^{+0.24}_{-0.25}$ & $1.79^{+0.16}_{-0.17}$ & $(2.74^{+0.47}_{-0.28})\times10^{8}$ & $0.81^{+4.1}_{-0.62}$ & $383^{+31}_{-37}$ & $(2.10^{+2.97}_{-2.06})\times10^{-3}$ & $0.78^{+0.46}_{-0.37}$ & $4.7^{+1.9}_{-2.3}$ & $1.49^{+0.48}_{-0.79}$ \\
3.75 & 11.125 & $(4.22^{+0.44}_{-0.47})\times10^{12}$ & $65.9^{+3.5}_{-3.2}$ & $4.31^{+0.22}_{-0.22}$ & $1.90^{+0.13}_{-0.22}$ & $(4.06^{+0.48}_{-0.55})\times10^{8}$ & $0.73^{+5.7}_{-0.53}$ & $619^{+68}_{-56}$ & $(1.18^{+2.20}_{-1.14})\times10^{-3}$ & $0.77^{+0.37}_{-0.36}$ & $5.1^{+1.4}_{-2.0}$ & $1.57^{+0.54}_{-0.65}$ \\
3.75 & 11.375 & $(7.91^{+0.74}_{-0.68})\times10^{12}$ & $57.2^{+2.0}_{-2.6}$ & $4.66^{+0.21}_{-0.21}$ & $-$ & $(3.81^{+0.39}_{-0.41})\times10^{8}$ & $0.78^{+2.6}_{-0.43}$ & $1177^{+124}_{-88}$ & $(6.65^{+6.84}_{-5.60})\times10^{-4}$ & $0.87^{+0.17}_{-0.44}$ & $5.5^{+1.1}_{-1.9}$ & $1.72^{+0.37}_{-0.83}$ \\[2pt]
4.25 & 9.625 & $(5.75^{+8.29}_{-2.64})\times10^{10}$ & $81.6^{+20.3}_{-21.2}$ & $-$ & $-$ & $(1.49^{+0.94}_{-0.69})\times10^{7}$ & $2.4^{+2.6}_{-1.3}$ & $7.2^{+9.7}_{-3.2}$ & $(2.51^{+0.00}_{-0.29})\times10^{-1}$ & $1.13^{+0.22}_{-0.29}$ & $1.02^{+0.48}_{-0.61}$ & $0.29^{+0.12}_{-0.16}$ \\
4.25 & 9.875 & $(1.31^{+0.87}_{-0.52})\times10^{11}$ & $89.3^{+17.4}_{-13.7}$ & $4.23^{+0.65}_{-0.41}$ & $-$ & $(5.10^{+2.18}_{-1.75})\times10^{7}$ & $2.6^{+3.6}_{-1.5}$ & $20^{+12}_{-8.5}$ & $(1.17^{+0.27}_{-0.38})\times10^{-1}$ & $1.03^{+0.18}_{-0.27}$ & $1.30^{+0.54}_{-0.78}$ & $0.36^{+0.13}_{-0.22}$ \\
4.25 & 10.125 & $(4.37^{+1.41}_{-0.99})\times10^{11}$ & $73.2^{+7.2}_{-7.3}$ & $4.69^{+0.30}_{-0.19}$ & $-$ & $(6.69^{+1.34}_{-1.36})\times10^{7}$ & $2.1^{+4.6}_{-1.2}$ & $64^{+22}_{-14}$ & $(3.19^{+2.15}_{-1.94})\times10^{-2}$ & $0.97^{+0.21}_{-0.23}$ & $1.64^{+0.76}_{-1.07}$ & $0.45^{+0.22}_{-0.31}$ \\
4.25 & 10.375 & $(1.54^{+0.26}_{-0.20})\times10^{12}$ & $60.9^{+3.9}_{-3.7}$ & $4.77^{+0.23}_{-0.10}$ & $1.94^{+0.23}_{-0.21}$ & $(1.11^{+0.30}_{-0.14})\times10^{8}$ & $1.7^{+5.4}_{-1.0}$ & $227^{+39}_{-27}$ & $(7.51^{+6.84}_{-6.56})\times10^{-3}$ & $0.92^{+0.19}_{-0.35}$ & $2.6^{+1.3}_{-1.6}$ & $0.74^{+0.51}_{-0.43}$ \\
4.25 & 10.625 & $(2.65^{+0.38}_{-0.29})\times10^{12}$ & $59.0^{+3.4}_{-3.1}$ & $4.71^{+0.29}_{-0.13}$ & $2.02^{+0.24}_{-0.20}$ & $(1.60^{+0.38}_{-0.19})\times10^{8}$ & $1.3^{+5.0}_{-0.9}$ & $389^{+62}_{-45}$ & $(3.25^{+3.64}_{-3.03})\times10^{-3}$ & $0.86^{+0.33}_{-0.34}$ & $3.8^{+2.8}_{-1.5}$ & $1.22^{+0.52}_{-0.68}$ \\
4.25 & 10.875 & $(3.66^{+0.40}_{-0.49})\times10^{12}$ & $60.0^{+4.2}_{-2.4}$ & $4.69^{+0.28}_{-0.14}$ & $-$ & $(2.40^{+0.35}_{-0.27})\times10^{8}$ & $0.59^{+4.5}_{-0.42}$ & $553^{+62}_{-60}$ & $(1.06^{+1.96}_{-1.02})\times10^{-3}$ & $0.75^{+0.38}_{-0.27}$ & $4.8^{+1.6}_{-2.5}$ & $1.55^{+0.29}_{-0.94}$ \\
4.25 & 11.125 & $(6.59^{+0.69}_{-0.70})\times10^{12}$ & $61.1^{+2.9}_{-2.5}$ & $4.68^{+0.28}_{-0.14}$ & $-$ & $(4.61^{+0.63}_{-0.45})\times10^{8}$ & $0.22^{+0.70}_{-0.20}$ & $969^{+98}_{-95}$ & $(2.29^{+2.21}_{-2.28})\times10^{-4}$ & $0.74^{+0.15}_{-0.26}$ & $5.6^{+2.7}_{-1.8}$ & $1.63^{+0.98}_{-0.35}$ \\
4.25 & 11.375 & $(9.11^{+1.56}_{-0.94})\times10^{12}$ & $56.6^{+3.1}_{-3.1}$ & $4.57^{+0.29}_{-0.24}$ & $-$ & $(4.70^{+0.64}_{-0.61})\times10^{8}$ & $0.098^{+0.323}_{-0.071}$ & $1354^{+234}_{-132}$ & $(7.23^{+6.96}_{-6.90})\times10^{-5}$ & $0.82^{+0.05}_{-0.39}$ & $6.6^{+2.8}_{-1.2}$ & $2.26^{+0.26}_{-0.78}$ \\[2pt]
4.75 & 9.625 & $(3.12^{+5.32}_{-1.86})\times10^{10}$ & $102.8^{+35.1}_{-31.1}$ & $-$ & $-$ & $(2.87^{+3.49}_{-1.81})\times10^{7}$ & $2.7^{+2.9}_{-1.3}$ & $6.0^{+11}_{-2.8}$ & $(3.06^{+0.00}_{-0.30})\times10^{-1}$ & $1.15^{+0.27}_{-0.23}$ & $0.99^{+0.38}_{-0.70}$ & $0.29^{+0.12}_{-0.16}$ \\
4.75 & 9.875 & $(8.61^{+5.59}_{-4.19})\times10^{10}$ & $97.9^{+18.9}_{-18.1}$ & $-$ & $-$ & $(5.95^{+3.01}_{-2.55})\times10^{7}$ & $3.2^{+3.0}_{-1.8}$ & $12^{+6.7}_{-5.0}$ & $(2.09^{+0.45}_{-0.42})\times10^{-1}$ & $1.05^{+0.21}_{-0.27}$ & $1.20^{+0.49}_{-0.78}$ & $0.33^{+0.13}_{-0.20}$ \\
4.75 & 10.125 & $(2.36^{+1.15}_{-0.67})\times10^{11}$ & $89.3^{+12.1}_{-10.1}$ & $4.31^{+0.67}_{-0.25}$ & $-$ & $(1.03^{+0.35}_{-0.27})\times10^{8}$ & $2.7^{+8.2}_{-1.4}$ & $35^{+13}_{-8.6}$ & $(7.19^{+4.75}_{-4.72})\times10^{-2}$ & $0.98^{+0.19}_{-0.24}$ & $1.53^{+0.89}_{-0.95}$ & $0.42^{+0.18}_{-0.30}$ \\
4.75 & 10.375 & $(4.42^{+1.69}_{-1.05})\times10^{11}$ & $92.2^{+9.7}_{-9.3}$ & $4.42^{+0.58}_{-0.20}$ & $1.95^{+0.30}_{-0.31}$ & $(2.39^{+0.87}_{-0.56})\times10^{8}$ & $1.3^{+7.5}_{-1.0}$ & $64^{+23}_{-14}$ & $(2.00^{+2.40}_{-1.95})\times10^{-2}$ & $0.87^{+0.18}_{-0.24}$ & $2.7^{+1.8}_{-1.7}$ & $0.72^{+0.54}_{-0.47}$ \\
4.75 & 10.625 & $(1.45^{+0.28}_{-0.29})\times10^{12}$ & $72.6^{+5.3}_{-5.8}$ & $4.65^{+0.35}_{-0.15}$ & $1.91^{+0.22}_{-0.23}$ & $(2.54^{+0.60}_{-0.51})\times10^{8}$ & $0.40^{+5.0}_{-0.31}$ & $215^{+45}_{-38}$ & $(1.85^{+4.47}_{-1.81})\times10^{-3}$ & $0.79^{+0.13}_{-0.27}$ & $5.1^{+1.9}_{-3.3}$ & $1.44^{+0.54}_{-1.00}$ \\
4.75 & 10.875 & $(2.75^{+0.58}_{-0.42})\times10^{12}$ & $67.2^{+5.9}_{-4.1}$ & $4.53^{+0.31}_{-0.30}$ & $-$ & $(3.18^{+0.64}_{-0.42})\times10^{8}$ & $0.16^{+0.37}_{-0.15}$ & $417^{+82}_{-58}$ & $(3.95^{+2.63}_{-3.94})\times10^{-4}$ & $0.70^{+0.17}_{-0.16}$ & $7.2^{+2.4}_{-1.3}$ & $2.05^{+0.60}_{-0.48}$ \\
4.75 & 11.125 & $(5.28^{+0.82}_{-0.84})\times10^{12}$ & $61.5^{+4.8}_{-3.6}$ & $4.64^{+0.35}_{-0.13}$ & $2.54^{+0.19}_{-0.28}$ & $(2.69^{+0.75}_{-0.49})\times10^{8}$ & $0.20^{+0.34}_{-0.18}$ & $813^{+142}_{-88}$ & $(2.44^{+1.30}_{-2.43})\times10^{-4}$ & $0.71^{+0.11}_{-0.24}$ & $8.0^{+1.7}_{-1.0}$ & $2.22^{+0.53}_{-0.43}$ \\
4.75 & 11.375 & $(7.50^{+1.60}_{-0.93})\times10^{12}$ & $54.5^{+3.1}_{-4.1}$ & $4.64^{+0.33}_{-0.12}$ & $-$ & $(3.59^{+0.49}_{-0.56})\times10^{8}$ & $0.19^{+0.13}_{-0.16}$ & $1061^{+192}_{-161}$ & $(1.81^{+0.35}_{-1.79})\times10^{-4}$ & $-$ & $0.00^{+0.00}_{-0.00}$ & $0.00^{+0.00}_{-0.00}$ \\[2pt]
5.25 & 9.875 & $(4.40^{+5.01}_{-2.40})\times10^{10}$ & $110.3^{+34.5}_{-29.1}$ & $3.83^{+0.91}_{-0.59}$ & $-$ & $(6.44^{+8.09}_{-3.97})\times10^{7}$ & $3.6^{+6.2}_{-1.5}$ & $6.5^{+9.9}_{-3.6}$ & $(3.55^{+0.35}_{-0})\times10^{-1}$ & $1.17^{+0.27}_{-0.26}$ & $0.94^{+0.41}_{-0.69}$ & $0.27^{+0.11}_{-0.18}$ \\
5.25 & 10.125 & $(2.60^{+1.53}_{-0.93})\times10^{11}$ & $88.8^{+16.2}_{-13.0}$ & $4.08^{+0.70}_{-0.47}$ & $-$ & $(1.16^{+0.49}_{-0.42})\times10^{8}$ & $3.6^{+6.0}_{-2.7}$ & $35^{+16}_{-12}$ & $(9.45^{+3.65}_{-7.18})\times10^{-2}$ & $1.07^{+0.21}_{-0.35}$ & $1.31^{+0.49}_{-1.12}$ & $0.37^{+0.14}_{-0.28}$ \\
5.25 & 10.375 & $(1.06^{+0.36}_{-0.19})\times10^{12}$ & $70.6^{+6.7}_{-6.5}$ & $4.57^{+0.43}_{-0.18}$ & $-$ & $(1.64^{+0.29}_{-0.31})\times10^{8}$ & $0.93^{+6.2}_{-0.77}$ & $151^{+47}_{-33}$ & $(6.09^{+8.78}_{-6.01})\times10^{-3}$ & $0.93^{+0.14}_{-0.35}$ & $2.5^{+2.4}_{-1.8}$ & $0.77^{+0.66}_{-0.53}$ \\
5.25 & 10.625 & $(2.07^{+0.57}_{-0.39})\times10^{12}$ & $66.6^{+6.1}_{-5.7}$ & $4.63^{+0.37}_{-0.14}$ & $-$ & $(2.48^{+0.41}_{-0.44})\times10^{8}$ & $0.28^{+2.7}_{-0.19}$ & $314^{+75}_{-57}$ & $(9.06^{+17.86}_{-8.46})\times10^{-4}$ & $0.83^{+0.21}_{-0.21}$ & $5.9^{+2.0}_{-3.3}$ & $1.67^{+0.97}_{-0.64}$ \\
5.25 & 10.875 & $(4.89^{+1.09}_{-0.59})\times10^{12}$ & $54.9^{+2.8}_{-4.1}$ & $4.67^{+0.31}_{-0.14}$ & $-$ & $(2.64^{+0.36}_{-0.33})\times10^{8}$ & $0.17^{+0.70}_{-0.15}$ & $730^{+121}_{-105}$ & $(2.39^{+2.63}_{-2.38})\times10^{-4}$ & $0.71^{+0.11}_{-0.16}$ & $7.4^{+1.4}_{-1.5}$ & $2.22^{+0.53}_{-0.43}$ \\
5.25 & 11.125 & $(6.88^{+1.13}_{-0.91})\times10^{12}$ & $54.5^{+3.5}_{-3.1}$ & $4.65^{+0.33}_{-0.16}$ & $-$ & $(3.64^{+0.43}_{-0.51})\times10^{8}$ & $0.23^{+0.88}_{-0.15}$ & $1025^{+145}_{-138}$ & $(2.29^{+2.50}_{-2.08})\times10^{-4}$ & $0.63^{+0.09}_{-0.19}$ & $7.89^{+1.91}_{-0.89}$ & $2.22^{+0.50}_{-0.43}$ \\
5.25 & 11.375 & $(1.22^{+0.26}_{-0.19})\times10^{13}$ & $50.5^{+3.6}_{-3.8}$ & $4.69^{+0.30}_{-0.14}$ & $-$ & $(4.69^{+0.76}_{-0.59})\times10^{8}$ & $0.53^{+0.56}_{-0.20}$ & $1860^{+383}_{-232}$ & $(2.86^{+1.11}_{-1.27})\times10^{-4}$ & $0.66^{+0.00}_{-0.26}$ & $8.2^{+2.1}_{-2.0}$ & $2.349^{+0.006}_{-0.743}$ \\[2pt]
5.75 & 9.875 & $(1.23^{+1.32}_{-0.56})\times10^{11}$ & $83.5^{+25.1}_{-17.1}$ & $4.01^{+0.82}_{-0.47}$ & $-$ & $(4.47^{+3.47}_{-2.03})\times10^{7}$ & $4.2^{+6.6}_{-2.4}$ & $16^{+16}_{-7.3}$ & $(2.10^{+0.41}_{-0.37})\times10^{-1}$ & $1.28^{+0.25}_{-0.25}$ & $0.80^{+0.39}_{-0.58}$ & $0.24^{+0.13}_{-0.15}$ \\
5.75 & 10.125 & $(2.69^{+2.98}_{-1.23})\times10^{11}$ & $77.4^{+21.5}_{-18.2}$ & $4.13^{+0.77}_{-0.41}$ & $-$ & $(6.79^{+4.16}_{-3.17})\times10^{7}$ & $3.9^{+6.1}_{-2.5}$ & $45^{+52}_{-18}$ & $(8.01^{+1.94}_{-2.27})\times10^{-2}$ & $1.21^{+0.23}_{-0.30}$ & $1.13^{+0.39}_{-0.94}$ & $0.34^{+0.16}_{-0.24}$ \\
5.75 & 10.375 & $(8.26^{+3.80}_{-2.63})\times10^{11}$ & $72.4^{+12.3}_{-9.1}$ & $4.36^{+0.60}_{-0.28}$ & $-$ & $(1.53^{+0.51}_{-0.39})\times10^{8}$ & $2.3^{+15}_{-1.3}$ & $100^{+56}_{-34}$ & $(2.26^{+2.69}_{-1.50})\times10^{-2}$ & $1.16^{+0.30}_{-0.33}$ & $1.82^{+0.89}_{-1.16}$ & $0.54^{+0.23}_{-0.40}$ \\
5.75 & 10.625 & $(4.83^{+1.20}_{-0.83})\times10^{12}$ & $47.6^{+3.6}_{-4.0}$ & $4.63^{+0.36}_{-0.16}$ & $-$ & $(1.59^{+0.28}_{-0.23})\times10^{8}$ & $1.2^{+1.3}_{-1.1}$ & $708^{+195}_{-116}$ & $(1.74^{+0.47}_{-1.72})\times10^{-3}$ & $0.98^{+0.32}_{-0.35}$ & $4.2^{+1.5}_{-3.7}$ & $1.25^{+0.68}_{-0.99}$ \\
5.75 & 10.875 & $(7.18^{+1.56}_{-0.99})\times10^{12}$ & $49.5^{+3.6}_{-3.3}$ & $4.61^{+0.32}_{-0.20}$ & $-$ & $(2.76^{+0.46}_{-0.31})\times10^{8}$ & $0.67^{+7.8}_{-0.37}$ & $1064^{+176}_{-152}$ & $(6.30^{+14.91}_{-5.29})\times10^{-4}$ & $0.75^{+0.12}_{-0.25}$ & $6.92^{+0.68}_{-2.80}$ & $2.23^{+0.56}_{-0.32}$ \\
5.75 & 11.125 & $(9.38^{+1.52}_{-1.46})\times10^{12}$ & $47.8^{+3.3}_{-2.8}$ & $4.61^{+0.27}_{-0.26}$ & $-$ & $(3.12^{+0.46}_{-0.38})\times10^{8}$ & $0.67^{+6.5}_{-0.10}$ & $1369^{+212}_{-228}$ & $(4.87^{+10.22}_{-0})\times10^{-4}$ & $0.75^{+0.01}_{-0.23}$ & $7.16^{+1.86}_{-0.39}$ & $2.244^{+0.547}_{-0.073}$ \\[2pt]
6.25 & 9.625 & $(2.99^{+8.49}_{-1.90})\times10^{10}$ & $100.7^{+49.8}_{-40.7}$ & $-$ & $-$ & $(3.39^{+17.30}_{-2.40})\times10^{7}$ & $3.8^{+6.1}_{-1.7}$ & $-$ & $(1.00^{+0.00}_{-0})\times10^{0}$ & $1.38^{+0.24}_{-0.14}$ & $0.59^{+0.26}_{-0.41}$ & $0.187^{+0.085}_{-0.114}$ \\
6.25 & 9.875 & $(3.81^{+4.04}_{-1.82})\times10^{11}$ & $58.6^{+15.2}_{-14.9}$ & $4.33^{+0.66}_{-0.30}$ & $-$ & $(3.13^{+1.64}_{-1.32})\times10^{7}$ & $4.4^{+7.9}_{-2.3}$ & $55^{+59}_{-20}$ & $(7.46^{+2.21}_{-1.82})\times10^{-2}$ & $1.32^{+0.25}_{-0.20}$ & $0.79^{+0.36}_{-0.58}$ & $0.24^{+0.13}_{-0.15}$ \\
6.25 & 10.375 & $(3.15^{+3.29}_{-1.42})\times10^{11}$ & $94.2^{+27.1}_{-21.8}$ & $3.88^{+0.81}_{-0.62}$ & $-$ & $(2.22^{+1.96}_{-1.22})\times10^{8}$ & $3.5^{+4.7}_{-1.9}$ & $45^{+38}_{-23}$ & $(7.24^{+1.07}_{-0.94})\times10^{-2}$ & $1.21^{+0.27}_{-0.39}$ & $2.10^{+0.42}_{-1.70}$ & $0.68^{+0.18}_{-0.52}$ \\
6.25 & 10.625 & $(4.60^{+1.50}_{-1.18})\times10^{12}$ & $53.2^{+5.6}_{-6.6}$ & $4.59^{+0.41}_{-0.19}$ & $-$ & $(2.55^{+0.59}_{-0.54})\times10^{8}$ & $1.5^{+6.7}_{-0.2}$ & $663^{+255}_{-128}$ & $(2.19^{+2.27}_{-0})\times10^{-3}$ & $1.10^{+0.22}_{-0.34}$ & $2.5^{+1.2}_{-2.0}$ & $0.84^{+0.41}_{-0.66}$ \\
6.25 & 10.875 & $(7.83^{+2.38}_{-1.76})\times10^{12}$ & $48.9^{+5.2}_{-5.4}$ & $4.47^{+0.53}_{-0.19}$ & $-$ & $(3.07^{+0.67}_{-0.58})\times10^{8}$ & $0.87^{+0.99}_{-0.66}$ & $1162^{+330}_{-278}$ & $(7.44^{+2.80}_{-6.40})\times10^{-4}$ & $1.02^{+0.29}_{-0.31}$ & $6.58^{+0.34}_{-3.33}$ & $1.96^{+0.35}_{-0.73}$ \\
6.25 & 11.125 & $(1.33^{+0.44}_{-0.26})\times10^{13}$ & $39.6^{+4.0}_{-3.6}$ & $4.58^{+0.42}_{-0.18}$ & $-$ & $(2.23^{+0.46}_{-0.31})\times10^{8}$ & $1.8^{+5.3}_{-0.6}$ & $1961^{+670}_{-381}$ & $(9.30^{+6.86}_{-3.33})\times10^{-4}$ & $0.93^{+0.09}_{-0.22}$ & $6.77^{+0.15}_{-2.65}$ & $2.216^{+0.084}_{-0.910}$ \\[2pt]
6.75 & 10.625 & $(3.69^{+1.71}_{-1.11})\times10^{12}$ & $57.4^{+9.4}_{-8.0}$ & $4.60^{+0.39}_{-0.19}$ & $-$ & $(2.97^{+0.87}_{-0.77})\times10^{8}$ & $1.5^{+3.1}_{-0.0}$ & $573^{+291}_{-140}$ & $(2.53^{+1.47}_{-0})\times10^{-3}$ & $1.19^{+0.60}_{-0.21}$ & $3.5^{+1.0}_{-1.4}$ & $1.232^{+0.084}_{-0.835}$ \\
6.75 & 10.875 & $(7.26^{+2.84}_{-2.28})\times10^{12}$ & $46.8^{+7.0}_{-6.3}$ & $4.33^{+0.58}_{-0.30}$ & $-$ & $(2.54^{+0.74}_{-0.51})\times10^{8}$ & $1.1^{+5.6}_{-0.2}$ & $1044^{+381}_{-307}$ & $(1.02^{+1.19}_{-0})\times10^{-3}$ & $-$ & $0.00^{+0.00}_{-0.00}$ & $0.00^{+0.00}_{-0.00}$ \\
\enddata
\tablecomments{Derived SED and physical properties per redshift and stellar-mass bin from this work.
$L_{\rm IR}$ and $M_{\rm dust}$ are derived from modified-blackbody SED fits to stacked photometry.
$\alpha_{\rm MIR}$ and $\beta_{\rm IR}$ are the mid-infrared power-law slope and Rayleigh--Jeans emissivity index; entries with $\beta_{\rm IR}$ fixed to~2 by the fit prior and $\alpha_{\rm MIR}$ with no meaningful posterior constraint are shown as $-$.
${\rm SFR}_{\rm UV}$ is uncorrected for dust attenuation; ${\rm SFR}_{\rm IR}$ is inferred from $L_{\rm IR}$.
$f_{\rm unobs}$ is the fraction of star formation unobserved in the UV; a lower error of~0 indicates the posterior lower bound is consistent with zero.
$B^{\prime}$ is the ratio of bolometric corrections between the 1600\AA\ to total UV and 8--1000\,\um\ to total IR.  Both \auv\ and \av\ are inferred from rest-frame UV/optical SED fitting where the quoted statistic is representative of the median and 68\%\ confidence intervals on the stackable sample in the corresponding bin (where the number of sources included are $N_{\rm F}$; these are not representative of errors on individual galaxy \auv\ or \av\ measurements).
This table is available online in fits format at https://github.com/caitlinmcasey/duststacks.}
\end{deluxetable*}
